FAST Pulsar Database III. Snapshots of nulling, mode-changing and subpulse modulation of 374 pulsars

Based on sensitive L-band (1.0 to 1.5 GHz) observations of pulsars using the Five-hundred-meter Aperture Spherical radio Telescope (FAST), we analyzed single-pulse sequences from FAST-detected pulsars and identified nulling, mode changing, or subpulse modulation phenomena in 374 sources. Among these, nulling has been detected in 160 pulsars, with 127 cases reported for the first time. Emission mode changes have been observed in 52 pulsars, including 51 first-time detections. Subpulse modulation has been identified in 272 pulsars, 180 of which are newly revealed, with the majority displaying subpulse drifting behavior. Subpulse drifting in some pulsars exhibits distinct modes with varying drift properties, leading to mode changes and divergent mean profiles. Statistics on pulsar parameters show that pulsars exhibiting nulling and/or subpulse modulation tend to be older, with longer periods and lower spin-down energy-loss rates. The modulation period P3 is predominantly correlated with pulsar rotation periods, magnetic field strengths, and spin-down energy loss.

==> (inline-0) <==
\begin{tabular}{lcrccrrrlll}
 \hline
PSR name  & $P$ &  DM  & Obs.date & Beam  & $T_{\rm obs}$ & $N_{\rm P}$ & $N_{\rm null}$    &  $N_{\rm Mode}$   & $D$ &  Notes.Ref.  \\
%          &        &      &           &       &               &                 & :[Ref.]               &  :Ref             &   :Ref         &    \\
(1)       & (2)    &  (3) & (4)      & (5)    & (6)           & (7)             & (8)                & (9)               & (10)           & (11)  \\
  \hline
\multicolumn{11}{c}{Nulling merely} \\
\hline
J0209+5759            & 1.0638 & 55.3  & 20250823 & P1M01 & 16 & 883  & 613    & - & -    & \ref{subsec:J0209+5759}, [1] \\
J0244+14              & 2.1279 & 27.2  & 20210927 & P2M19 & 5  & 151  & 47     & - & -    & \ref{subsec:J0244+14}   \\
J0517+3436g (gpps0676)& 1.5958 & 191.0 & All      & -     & 30 & 1130 & 325    & - & -    & \ref{subsec:J0517+3436g} \\
                      &        &       & 20240629 & P1M01 & 15 & 565  & 144    & - & -    & -                       \\
                      &        &       & 20250205 & P1M01 & 5  & 189  & 46     & - & -    & -                       \\
                      &        &       & 20250308 & P1M01 & 5  & 188  & 54     & - & -    & -                       \\
                      &        &       & 20250815 & P1M01 & 5  & 188  & 81     & - & -    & -                       \\
J0518+2431            & 2.6370 & 72.5  & 20220225 & P1M11 & 5  & 117  & 32     & - & -    & \ref{subsec:J0518+2431}, [2] \\
J0658+2936            & 0.8236 & 38.8  & 20240821 & P1M01 & 10 & 732  & 688    & - & -    & \ref{subsec:J0658+2936} \\
J0611+30              & 1.4119 & 43.0  & 20210526 & P1M10 & 5  & 219  & 81     & - & -    & \ref{subsec:J0611+30}   \\ 
J0647+0913            & 1.2350 & 156.9 & 20200113 & P4M04 & 5  & 229  & 26     & - & -    & \ref{subsec:J0647+0913} \\ 
J1236-0159            & 3.5980 & 18.3  & 20201219 & P1M01 & 9  & 153  & 36     & - & -    & \ref{subsec:J1236-0159}  \\
J1501-0046            & 0.4641 & 22.3  & 20201218 & P1M01 & 10 & 1291 & 620    & - & -    & \ref{subsec:nullPSRs}   \\
J1547-0944            & 1.5771 & 36.4  & 20250811 & P1M01 & 15 & 570  & 108    & - & -    & \ref{subsec:J1547-0944} \\
J1623-0908 (B1620-09) & 1.2763 & 68.7  & 20250217 & P1M01 & 10 & 489  & 36     & - & -    & \ref{subsec:J1623-0908} \\
J1657+3304            & 1.5704 & 23.0  & 20210203 & P1M01 & 9  & 344  & 158    & - & -    & \ref{subsec:J1657+3304}, [3] \\
J1750+07              & 5.7266 & 56.6  & 20210208 & P1M01 & 9  & 94   & 80     & - & -    & \ref{subsec:J1750+07}, [4]  \\
J1808-0813            & 0.8760 & 151.2 & 20250319 & P1M01 & 6  & 424  & 69     & - & -    & \ref{subsec:J1808-0813}, [5-8]   \\
J1811-1049            & 2.6241 & 253.4 & 20250818 & P1M01 & 15 & 344  & 85     & - & -    & \ref{subsec:J1811-1049} \\
J1813-0409g (gpps0798)& 0.7604 & 159.2 & All      & -     & 25 & 1964 & 336    & - & -    & \ref{subsec:J1813-0409g} \\
                      &        &       & 20250823 & P1M01 & 15 & 1182 & 190    & - & -    & -                       \\
                      &        &       & 20251103 & P3M15 & 10 & 782  & 146    & - & -    & -                       \\
% J1823+0550 (B1821+05) & 0.7530 & 66.5  & 20210701 & P3M12 & 5  & 427  & ?Add   & - & -    & \ref{subsec:J1823+0550} \\
%                       &        &       & 20221015 & P1M01 & 21 & 1660 & ?Add   & - & -    & -                       \\
J1825-1108            & 1.9260 & 131.4 & 20251019 & P1M15 & 15 & 467  & 114    & - & -    & \ref{subsec:J1825-1108}\\
J1831-1141g (gpps0820)& 2.4722 & 43.8  & 20251029 & P1M17 & 10 & 240  & 176    & - & -    & \ref{subsec:J1831-1141g} \\
J1835+0301g (gpps0663)& 2.2987 & 206.6 & 20240418 & P1M01 & 15 & 392  & 192    & - & -    & \ref{subsec:J1835+0301g}\\
J1837+0053            & 0.4735 & 123.6 & 20191009 & P4M16 & 5  & 649  & 394    & - & -    & \ref{subsec:J1837+0053} \\
J1837-0653 (B1834-06) & 1.9060 & 313.3 & 20231014 & P1M14 & 96 & 3013 & 759    & - & -    & \ref{subsec:J1837-0653} \\
J1841-0310            & 1.6578 & 223.8 & All      & -     & 22 & 791  & 499    & - & -    & \ref{subsec:J1841-0310}, [6] \\
                      &        &       & 20231026 & P1M12 & 15 & 536  & 349    & - & -    & -                       \\
                      &        &       & 20240327 & P1M12 & 2  & 73   & 42     & - & -    & -                       \\
                      &        &       & 20250721 & P4M07 & 5  & 182  & 108    & - & -    & -                       \\
J1842-0800            & 1.2556 & 187.9 & 20251015 & P1M01 & 15 & 717  & 275    & - & -    & \ref{subsec:J1842-0800} \\
J1843-0127g (gpps0363)& 2.1648 & 449.0 & 20220202 & P1M01 & 15 & 410  & 97     & - & -    & \ref{subsec:J1843-0127g} \\
J1843-0521            & 2.4705 & 771.0 & 20250821 & P1M13 & 15 & 364  & 171    & - & -    & \ref{subsec:J1843-0521} \\
J1845-0316g (gpps0796)& 1.0822 & 913.0 & All      & -     &    &      &        & - & -    & \ref{subsec:J1845-0316g} \\
                      &        &       & 20250616 & P1M11 & 15 & 829  & 674    & - & -    & -                       \\
                      &        &       & 20250829 & P1M01 & 15 & 829  & 642    & - & -    & -                       \\
J1846+0657g (gpps0707)& 2.2442 & 223.8 & 20240905 & P1M01 & 15 & 401  & 115    & - & -    & \ref{subsec:J1846+0657g} \\
J1850-0006            & 2.1917 & 653.0 & 20200821 & P1M13 & 15 & 405  & 195    & - & -    & \ref{subsec:J1850-0006} \\
J1851+1259 (B1848+12) & 1.2052 & 69.9  & 20210606 & P3M19 & 5  & 256  & 77     & - & -    & \ref{subsec:J1851+1259}, [9,10] \\
J1851-0114            & 0.9532 & 432.8 & 20210923 & P2M03 & 5  & 323  & 114    & - & -    & \ref{subsec:J1851-0114} \\ %h
                      &        &       & 20211005 & P1M03 & 15 & 931  & 351    & - & -    & -                       \\
J1852+0421g (gpps0364)& 3.1612 & 300.3 & 20220202 & P1M01 & 15 & 281  & 126    & - & -    & \ref{subsec:J1852+0421g}\\
J1855-0115g (gpps0360)& 2.5618 & 261.7 & 20230309 & P1M01 & 50 & 1186 & 217    & - & -    & \ref{subsec:J1855-0115g} \\
J1855+0422            & 1.6783 & 456.8 & 20201204 & P3M08 & 5  & 185  & 26     & - & -    & \ref{subsec:J1855+0422} \\
J1858+0241            & 4.6929 & 327.2 & All      & -     & 30 & 380  & 176    & - & -    & \ref{subsec:J1858+0241} \\
                      &        &       & 20200806 & P1M02 & 15 & 190  & 88     & - & -    & -                       \\ % r
                      &        &       & 20220529 & P1M05 & 15 & 190  & 88     & - & -    & -                       \\
J1900-0134            & 1.8324 & 178.9 & 20211022 & P1M16 & 5  & 168  & 40     & - & -    & \ref{subsec:J1900-0134} \\
J1901+0254            & 1.2996 & 182.3 & 20200514 & P1M03 & 5  & 238  & 97     & - & -    & \ref{subsec:J1901+0254} \\
J1905+1034            & 1.7268 & 163.3 & 20200104 & P4M17 & 5  & 171  & 73     & - & -    & \ref{subsec:J1905+1034}, [11] \\
J1906+1211g (gpps0458)& 3.8052 & 295.2 & 20220905 & P1M01 & 15 & 234  & 66     & - & -    & \ref{subsec:J1906+1211g}\\
J1908+0457            & 0.8467 & 349.3 & 20210507 & P2M10 & 5  & 364  & 93     & - & -    & \ref{subsec:J1908+0457} \\
J1909+1337g (gpps0477)& 3.8651 & 232.4 & All      & -     & 25 & 385  & 147    & - & -    & \ref{subsec:J1909+1337g} \\
                      &        &       & 20221105 & P1M01 & 15 & 230  & 90     & - & -    & -                       \\
                      &        &       & 20250321 & P1M01 & 10 & 155  & 57     & - & -    & -                       \\
J1910+1117g (gpps0057)& 1.3213 & 296.7 & 20230214 & P1M01 & 44 & 1993 & 482    & - & -    & \ref{subsec:J1910+1117g} \\                      
J1910+1231 (B1907+12) & 1.4416 & 257.8 & 20190319 & P1M19 & 4  & 178  & 27     & - & -    & \ref{subsec:J1910+1231} \\
J1911+1440g (gpps0639)& 0.5825 & 86.9  & All      & -     & 30 & 3090 & 2029   & - & -    & \ref{subsec:J1911+1440g} \\
                      &        &       & 20240125 & P1M01 & 15 & 1547 & 1035   & - & -    & -                       \\
                      &        &       & 20250326 & P1M01 & 15 & 1543 & 994    & - & -    & -                       \\
J1913+0657            & 1.2571 & 142.2 & 20210422 & P1M06 & 5  & 246  & 98     & - & -    & \ref{subsec:J1913+0657} \\
J1913+0936 (B1911+09) & 1.2419 & 156.2 & 20200223 & P3M11 & 5  & 249  & 70     & - & -    & \ref{subsec:J1913+0936} \\
J1913+11025           & 0.9239 & 624.2 & 20250823 & P1M04 & 15 & 972  & 280    & - & -    & \ref{subsec:J1913+11025}, [11] \\
J1916+3224            & 1.1374 & 84.3  & 20210212 & P1M01 & 9  & 475  & 32     & - & -    & \ref{subsec:J1916+3224} \\
J1917+0834            & 2.1299 & 27.8  & 20201123 & P1M08 & 14 & 409  & 61     & - & -    & \ref{subsec:J1917+0834} \\
J1921+1340g (gpps0088)& 4.6035 & 731.8 & 20230214 & P1M01 & 76 & 998  & 247    & - & -    & \ref{subsec:J1921+1340g}\\
J1921+34              & 1.4390 & 88.3  & 20240727 & P2M06 & 5  & 212  & 77     & - & -    & \ref{subsec:J1921+34}\\
J1922+1512g (gpps0385)& 2.3559 & 400.3 & 20220511 & P1M01 & 15 & 377  & 138    & - & -    & \ref{subsec:J1922+1512g}\\
\hline
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{lcrccrrrlll}
 \hline
PSR name  & $P$ &  DM  & Obs.date & Beam  & $T_{\rm obs}$ & $N_{\rm P}$ & $N_{\rm null}$    &  $N_{\rm Mode}$   & $D$ &  Notes,Ref. \\
%          &        &      &           &       &               &                  & :Ref.             &  :Ref.            &   :Ref         &    \\
(1)  & (2) &  (3)  & (4) & (5)  & (6) & (7) & (8) & (9) & (10) & (11)  \\
\hline 
J1924+2037g (gpps0192)& 0.6848 & 85.3  & 20230717 & P1M01 & 96 & 8432 & 5818 & - & -     & \ref{subsec:J1924+2037g}\\
J1928-0108            & 2.3660 & 124.1 & 20211216 & P1M03 & 5  & 131  & 31   & - & -     & \ref{subsec:J1928-0108} \\
J1928+0840g (gpps0802)& 1.7835 & 121.7 & All      & -     & 20 & 675  & 115  & - & -     & \ref{subsec:J1928+0840g}\\
                      &        &       & 20250810 & P4M09 & 5  & 170  & 30   & - & -     & -                       \\
                      &        &       & 20251019 & P1M01 & 15 & 505  & 85   & - & -     & -                       \\
J1928+1923            & 0.8173 & 482.0 & 20200804 & P1M17 & 5  & 362  & 73   & - & -     & \ref{subsec:J1928+1923} \\
J1932+1500            & 1.8641 & 91.3  & 20210606 & P3M18 & 5  & 166  & 63   & - & -     & \ref{subsec:J1932+1500} \\
% J1935+1901g (gpps0407)& xxx    & xxx   & xxx      & xxx   & x  & xx   & xx     & x & x  & x                       \\
J1939+2453g (gpps0208)& 2.4024 & 226.8 & 20210514 & P1M01 & 15 & 370  & 282  & - & -     & \ref{subsec:J1939+2453g}\\
J1945+1211            & 4.7565 & 92.7  & 20210807 & P4M16 & 5  & 62   & 20   & - & -     & \ref{subsec:J1945+1211} \\
J1954+2529            & 0.9313 & 182.7 & All      & -     & 64 & 4120 & 908  &-  & -     & \ref{subsec:J1954+2529}, [11] \\
                      &        &       & 20220829 & P1M01 & 59 & 3788 & 814  & - & -     & -                       \\
                      &        &       & 20230729 & P3M02 & 5  & 332  & 94   & - & -     & -                       \\
J1959+3036g (gpps0580)& 2.8883 & 179.1 & 20221109 & P1M01 & 15 & 307  & 63   & - & -     & \ref{subsec:J1959+3036g}\\
J2002+4653            & 0.2483 & 144.8 & All      & -     & 12 & 2910 & 1417 & - & -     & \ref{subsec:J2002+4653}\\
                      &        &       & 20210707 & P1M07 & 4  & 979  & 500  & - & -     & -                       \\
                      &        &       & 20240221 & P1M01 & 8  & 1931 & 917  & - & -     & -                       \\
J2006+22              & 1.7417 & 130.3 & 20220502 & P2M13 & 5  & 172  & 50   & - & -     & \ref{subsec:J2006+22} \\
J2026+3656g (gpps0344)& 1.7857 & 278.9 & 20211210 & P1M01 & 15 & 497  & 268  & - & -     & \ref{subsec:J2026+3656g}\\ 
J2030+2228 (B2028+22) & 0.6305 & 71.9  & 20210619 & P2M18 & 5  & 491  & 21   & - & -     & \ref{subsec:J2030+2228} \\
J2036+2835            & 1.3586 & 83.5  & 20210616 & P2M07 & 5  & 237  & 87   & - & -     & \ref{subsec:J2036+2835} \\
J2041+4551            & 1.1597 & 307.2 & All      & -     & 33 & 1708 & 200  & - & -     & \ref{subsec:J2041+4551} \\
                      &        &       & 20220606 & P1M05 & 15 & 766  & 99   & - & -     & -                       \\
                      &        &       & 20240106 & P1M05 & 4  & 221  & 17   & - & -     & -                       \\
                      &        &       & 20240402 & P1M05 & 2  & 104  & 84   & - & -     & -                       \\
                      &        &       & 20220502 & P4M13 & 5  & 259  & 0    & - & -     & -                       \\
                      &        &       & 20240814 & P1M05 & 2  & 104  & 0    & - & -     & -                       \\
                      &        &       & 20241026 & P1M08 & 5  & 254  & 0    & - & -     & -                       \\
J2116+3701            & 0.1459 & 44.1  & 20240720 & P4M19 & 5  & 2073 & 1395 & - & -     & \ref{subsec:J2116+3701} \\
J2125+52              & 5.8012 & 259.7 & 20240731 & P4M04 & 5  & 52   & 18   & - & -     & \ref{subsec:J2125+52} \\
J2153+44              & 2.8928 & 141.7 & 20240712 & P4M16 & 5  & 105  & 31   & - & -     & \ref{subsec:J2153+44} \\
J2209+22              & 1.7771 & 44.1  & 20210129 & P1M01 & 9  & 305  & 85   & - & -     & \ref{subsec:J2209+22}, [12] \\
\hline 
\multicolumn{11}{c}{Just mode changing} \\
\hline
J0137+6349            & 0.7179 & 285.1 & 20250811 & P1M01 & 15 & 1251 & -    & 2 & -     & \ref{subsec:J0137+6349} \\
J0302+2252            & 1.2071 & 19.0  & 20201101 & P1M01 & 10 & 511  & -    & 3 & -     & \ref{subsec:J0302+2252}, [13,14] \\
J0502+4654 (B0458+46) & 0.6385 & 42.1  & 20220917 & P1M01 & 60 & 5657 & -    & 2 & -     & \ref{subsec:J0502+4654} \\
J0540+3207            & 0.5242 & 62.1  & 20191002 & P2M05 & 5  & 615  & -    & 2 & -     & \ref{subsec:J0540+3207}, [9,10] \\
J0627+0649            & 0.3465 & 86.5  & 20191002 & P4M09 & 5  & 850  & -    & 2 & -     & \ref{subsec:J0627+0649} \\
J0627+0706            & 0.4758 & 138.2 & 20191002 & P3M05 & 5  & 650  & -    & 2 & -     & \ref{subsec:J0627+0706} \\
                      &        &       & 20191126 & P1M01 & 60 & 7567 & -    & 2 & -     & -                       \\
J1743-0339 (B1740-03) & 0.4447 & 30.5  & 20201114 & P1M01 & 7  & 947  & -    & 2 & -     & \ref{subsec:J1743-0339} \\
J1800+5034            & 0.5784 & 22.7  & 20201016 & P1M01 & 10 & 1024 & -    & 2 & -     & \ref{subsec:J1800+5034} \\
% J1820-0509            & 0.3374 & 102.0 & 20251004 & P2M08 & 10 & 1795 & [44,47]& 2 & -            & \ref{subsec:J1820-0509} \\
J1829-0500            & 0.2406 & 274.0 & 20210222 & P1M07 & 59 & 14727& -    & 2 & -     & \ref{subsec:J1829-0500} \\
J1832-1142g (gpps0825)& 1.0308 & 704.0 & 20251201 & P1M01 & 15 & 874  & -    & 2 & -     & \ref{subsec:J1832-1142g} \\
J1840-0626            & 1.8935 & 760.5 & 20251015 & P1M08 & 15 & 474  & -    & 2 & -     & \ref{subsec:J1840-0626} \\
J1841-0157            & 0.6634 & 474.7 & 20210901 & P3M01 & 5  & 456  & -    & 2 & -     & \ref{subsec:J1841-0157} \\
J1844+0315g (gpps0568)& 0.3189 & 23.3  & 20230609 & P4M05 & 5  & 902  & -    & 2 & -     & \ref{subsec:J1844+0315g} \\
J1848+0127g (gpps0035)& 0.5339 & 77.8  & 20230306 & P1M01 & 27 & 2986 & -    & 2 & -     & \ref{subsec:J1848+0127g}\\
J1848-0023            & 0.5376 & 34.8  & 20211226 & P1M13 & 15 & 1675 & -    & 2 & -     & \ref{subsec:ModePSRs}   \\
J1849+0225g (gpps0116)& 1.4744 & 266.4 & 20230309 & P1M01 & 37 & 1495 & -    & 2 & -     & \ref{subsec:J1849+0225g}\\ % WE
% J1853+0545            & 0.1264 & 197.7 & 20200801 & P4M06 & 5  & 2392 & -      & 3 & -            & \ref{subsec:J1853+0545} \\
J1856-0134g (gpps0402)& 0.3818 & 237.1 & 20230508 & P1M01 & 32 & 4977 & -    & 2 & -     & \ref{subsec:J1856-0134g}\\ % WE
J1900+0227            & 0.3743 & 202.7 & All      & -     & 35 & 5637 & -    & 2 & -     & \ref{subsec:J1900+0227} \\
                      &        &       & 20200901 & P2M01 & 5  & 826  & -    & 2 & -     & -                       \\
                      &        &       & 20201223 & P1M01 & 30 & 4811 & -    & 2 & -     & -                       \\
J1900-0329g (gpps0814)& 0.1654 & 104.6 & 20251028 & P1M01 & 15 & 5445 & -    & 2 & -     & \ref{subsec:J1900-0329g} \\
J1902+1022g (gpps0459)& 0.5019 & 288.8 & 20220905 & P1M01 & 15 & 1771 & -    & 2 & -     & \ref{subsec:J1902+1022g}\\
J1909+0912            & 0.2230 & 423.1 & 20231215 & P1M10 & 20 & 5383 & -    & 2 & -     & \ref{subsec:J1909+0912} \\ % WE
J1909+1859            & 0.5425 & 64.5  & 20210802 & P2M14 & 5  & 569  & -    & 2 & -     & \ref{subsec:J1909+1859} \\
J1919+0021 (B1917+00) & 1.2723 & 89.6  & 20210702 & P4M08 & 6  & 262  & -    & 2 & -     & \ref{subsec:J1919+0021}, [5,15-17]\\
J1919+1527g (gpps0130)& 1.3713 & 695.0 & 20230214 & P1M01 & 46 & 1994 & -    & 2 & -     & \ref{subsec:J1919+1527g}\\
J1924+1923g (gpps0002)& 0.6892 & 384.8 & 20250214 & P1M01 & 37 & 3196 & -    & 2 & -     & \ref{subsec:J1924+1923g}\\ % WE
J1926+0737            & 0.3181 & 159.0 & 20201226 & P2M09 & 5  & 972  & -    & 2 & -     & \ref{subsec:J1926+0737}\\
J1927+08              & 0.2534 & 223.8 & 20240917 & P1M09 & 5  & 1197 & -    & 2 & -     & \ref{subsec:J1927+08}\\
J1943+1704g (gpps0800)& 0.7251 & 157.1 & 20250814 & P1M01 & 15 & 1239 & -    & 2 & -     & \ref{subsec:J1943+1704g}\\
J2015+2524            & 2.3033 & 11.0  & 20210618 & P1M06 & 5  & 134  & -    & 2 & -     & \ref{subsec:J2015+2524} \\
J2032+4127            & 0.1432 & 114.6 & 20200402 & P2M17 & 5  & 2158 & -    & 2 & -     & \ref{subsec:J2032+4127} \\
J2103+4602g (gpps0650)& 1.3599 & 207.2 & 20240314 & P1M01 & 15 & 664  & -    & 2 & -     & \ref{subsec:J2103+4602g} \\
\hline 
\multicolumn{11}{c}{Only modulation} \\
\hline
J0039+35              & 0.5367 & 53.0  & 20210927 & P1M01 & 5  & 576  & -    & - & $-$   & \ref{subsec:J0039+35}; Table~\ref{Tab:moduPars-modu} \\
%\noalign{\smallskip}
J0058+4950            & 0.9961 & 67.1  & 20201120 & P1M01 & 6  & 371  & -    & - & $-$;0 & \ref{subsec:J0058+4950}; Table~\ref{Tab:moduPars-modu} \\
J0115+6325            & 0.5214 & 65.1  & 20250811 & P1M01 & 15 & 1730 & -    & - & $-$;0 & \ref{subsec:J0115+6325}; Table~\ref{Tab:moduPars-modu} \\
J0453+1559            & 0.0458 & 30.4  & 20210108 & P1M01 & 9  & 11245& -    & - & $-$;0 & \ref{subsec:J0453+1559}; Table~\ref{Tab:moduPars-modu} \\
J0458-0505            & 3.7667 & 49.8  & 20250823 & P1M01 & 15 & 240  & -    & - & $-$   & \ref{subsec:J0458-0505}; Table~\ref{Tab:moduPars-modu} \\
\hline 
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{lcrccrrrlll}
 \hline
PSR name  & Period &  DM  & Obs.date & Beam  & $T_{\rm obs}$ & $N_{\rm P}$ & $N_{\rm null}$    &  $N_{\rm Mode}$   & $D$ &  Notes,Ref.  \\
%          &        &      &           &       &               &                  & :Ref.             &  :Ref.            &   :Ref         &    \\
(1)  & (2) &  (3)  & (4) & (5)  & (6) & (7) & (8) & (9) & (10) & (11)  \\
\hline 
J0514+4009g (gpps0556)& 2.6256 & 101.0 & 20230213 & P1M01 & 15 & 339  & - & - & $+$;0     & \ref{subsec:J0514+4009g}; Table~\ref{Tab:moduPars-modu}\\
J0538+2817            & 0.1432 & 40.0  & 20190320 & P2M08 & 5  & 2107 & - & - & $-$;$+$;0 & \ref{subsec:J0538+2817}; Table~\ref{Tab:moduPars-modu}\\
J0543+2329 (B0540+23) & 0.2460 & 77.5  & 20190422 & P3M08 & 5  & 1309 & - & - & 0         & \ref{subsec:J0543+2329}; Table~\ref{Tab:moduPars-modu}, [5,16,18]\\
J0612+3721 (B0609+37) & 0.2980 & 27.2  & 20210109 & P1M01 & 9  & 1727 & - & - & $-$;0     & \ref{subsec:J0612+3721}; Table~\ref{Tab:moduPars-modu}, [16] \\
J0613+3731            & 0.6192 & 18.6  & 20210110 & P1M01 & 9  & 832  & - & - & 0         & \ref{subsec:J0613+3731}; Table~\ref{Tab:moduPars-modu} \\
J0621+0336            & 0.2700 & 72.6  & 20220307 & P3M01 & 5  & 1120 & - & - & $-$;0;$+$ & \ref{subsec:J0621+0336}; Table~\ref{Tab:moduPars-modu}, [8] \\
J0621+1002            & 0.0289 & 36.5  & All      & -     & 29 & 60287& - & - & 0;$-$     & \ref{subsec:J0621+1002}; Table~\ref{Tab:moduPars-modu}, [19] \\
                      &        &       & 20200104 & P3M12 & 5  & 10268& - & - & 0;$-$     & -              \\
                      &        &       & 20210109 & P1M01 & 24 & 50019& - & - & 0;$-$     & -              \\ %r
J0629+2415 (B0626+24) & 0.4766 & 84.2  & 20210524 & P4M08 & 5  & 645  & - & - & 0         & \ref{subsec:J0629+2415}; Table~\ref{Tab:moduPars-modu}, [8]\\
J0630+1002g (gpps0649)& 2.8815 & 151.8 & All      & P1M01 & 61 & 1277 & - & - & $+$       & \ref{subsec:J0630+1002g}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20240414 & P1M01 & 15 & 314  & - & - & $+$       & -                        \\
                      &        &       & 20250125 & P1M01 & 46 & 963  & - & - & $+$       & -                       \\ %r
J0646+0905            & 0.9039 & 149.1 & All      & -     & 25 & 2323 & - & - & $+$       & \ref{subsec:J0646+0905}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20231201 & P1M01 & 18 & 1180 & - & - & $+$       & -                       \\
                      &        &       & 20231212 & P1M01 & 17 & 1143 & - & - & $+$       & -                       \\
J0652-0142            & 0.9241 & 116.4 & 20240624 & P1M05 & 5  & 328  & - & - & $+$       & \ref{subsec:J0652-0142}; Table~\ref{Tab:moduPars-modu} \\
J0815+4611            & 0.4342 & 10.6  & 20201124 & P1M01 & 6  & 851  & - & - & $+$       & \ref{subsec:J0815+4611}; Table~\ref{Tab:moduPars-modu}, [20] \\
J1048+5349            & 2.7308 & 29.2  & 20240821 & P1M01 & 10 & 220  & - & - & $+$       & \ref{subsec:J1048+5349}; Table~\ref{Tab:moduPars-modu} \\
J1404+1159            & 2.6506 & 18.9  & 20220913 & P1M01 & 15 & 335  & - & - & $+$       & \ref{subsec:J1404+1159}; Table~\ref{Tab:moduPars-modu}, [8,14,21,22] \\
J1543-0620 (B1540-06) & 0.7091 & 18.1  & 20250525 & P1M01 & 8  & 673  & - & - & $+$;$-$   & \ref{subsec:J1543-0620}; Table~\ref{Tab:moduPars-modu}, [5,8,16,23] \\
J1643+1338            & 1.0991 & 35.1  & 20210203 & P1M01 & 9  & 491  & - & - & $-$       & \ref{subsec:J1643+1338}; Table~\ref{Tab:moduPars-modu} \\
J1714-1054            & 2.0888 & 51.9  & 20250523 & P1M01 & 8  & 227  & - & - & $+$       & \ref{subsec:J1714-1054}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1722+35              & 0.8217 & 23.6  & 20211030 & P4M07 & 5  & 358  & - & - & $+$;0     & \ref{subsec:J1722+35}; Table~\ref{Tab:moduPars-modu}, [24]  \\
J1735-0724 (B1732-07) & 0.4193 & 73.0  & 20250127 & P1M01 & 6  & 867  & - & - & 0         & \ref{subsec:J1735-0724}; Table~\ref{Tab:moduPars-modu}, [5,17] \\
J1739+0612            & 0.2342 & 95.5  & 20201013 & P1M01 & 10 & 2567 & - & - &$-$;$+$;0  & \ref{subsec:J1739+0612}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1748-1300 (B1745-12) & 0.3941 & 99.6  & 20250127 & P1M01 & 6  & 931  & - & - & 0;$+$     & \ref{subsec:J1748-1300}; Table~\ref{Tab:moduPars-modu}, [8,17] \\
J1749+5952            & 0.4360 & 45.1  & 20250816 & P1M01 & 15 & 2061 & - & - & 0;$+$     & \ref{subsec:J1749+5952}; Table~\ref{Tab:moduPars-modu} \\
J1806-1154 (B1804-12) & 0.5226 & 122.4 & 20250319 & P1M01 & 6  & 693  & - & - & $-$;$+$;0 & \ref{subsec:J1806-1154}; Table~\ref{Tab:moduPars-modu}, [8]\\
J1807+0756            & 0.4643 & 89.2  & 20210117 & P1M01 & 9  & 1107 & - & - & $-$       & \ref{subsec:J1807+0756}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1807-0847 (B1804-08) & 0.1637 & 112.3 & 20250319 & P1M01 & 6  & 2240 & - & - & 0;$+$     & \ref{subsec:J1807-0847}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1809+17              & 2.0668 & 47.7  & 20240920 & P1M14 & 15 & 437  & - & - & $-$       & \ref{subsec:J1809+17}; Table~\ref{Tab:moduPars-modu}  \\
J1809-0119            & 0.7450 & 138.8 & 20210118 & P1M01 & 9  & 690  & - & - & $-$       & \ref{subsec:J1809-0119}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1814-0057            & 0.1601 & 40.2  & 20210717 & P1M01 & 4  & 1520 & - & - & $-$       & \ref{subsec:J1814-0057}; Table~\ref{Tab:moduPars-modu}  \\
J1819-0040g (gpps0597)& 0.1601 & 58.2  & 20230613 & P1M16 & 15 & 5554 & - & - & 0         & \ref{subsec:J1819-0040g}; Table~\ref{Tab:moduPars-modu} \\
J1820-0427 (B1818-04) & 0.5980 & 84.6  & All      & -     & 21 & 2117 & - & - & $-$;0     & \ref{subsec:J1820-0427}; Table~\ref{Tab:moduPars-modu}, [5,8] \\
                      &        &       & 20250201 & P1M01 & 6  & 607  & - & - & $-$;0     & -                       \\
                      &        &       & 20250228 & P1M19 & 15 & 1510 & - & - & $-$;0     & -                       \\ %r
J1821+0155            & 0.0338 & 51.8  & 20210618 & P3M18 & 5  & 9153 & - & - & $-$       & \ref{subsec:J1821+0155}; Table~\ref{Tab:moduPars-modu}  \\
J1822+0705            & 1.3627 & 61.4  & 20210616 & P1M11 & 10 & 452  & - & - & $-$       & \ref{subsec:J1822+0705}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1825+0004 (B1822+00) & 0.7790 & 56.3  & 20210826 & P1M08 & 15 & 1139 & - & - & $-$;0     & \ref{subsec:J1825+0004}; Table~\ref{Tab:moduPars-modu} \\
J1827-0125g (gpps0397)& 0.3379 & 97.7  & 20220329 & P1M01 & 15 & 2631 & - & - & $-$;0     & \ref{subsec:J1827-0125g}; Table~\ref{Tab:moduPars-modu}\\
J1830-1135            & 6.2210 & 250.6 & 20260419 & P1M02 & 15 & 145  & - & - & $+$       & \ref{subsec:J1830-1135}; Table~\ref{Tab:moduPars-modu}, [5] \\
J1832+0029            & 0.5339 & 33.0  & All      & -     & 15 & 1676 & - & - & 0         & \ref{subsec:J1832+0029}; Table~\ref{Tab:moduPars-modu}, [25]\\
                      &        &       & 20191009 & P4M11 & 5  & 551  & - & - & 0         & -                       \\
                      &        &       & 20210226 & P1M01 & 10 & 1125 & - & - & 0         & -                       \\ %r
J1832+0203g (gpps0664)& 1.2127 & 226.2 & 20240422 & P3M12 & 5  & 252  & - & - & $+$       & \ref{subsec:J1832+0203g}; Table~\ref{Tab:moduPars-modu} \\
J1832+2749            & 0.6318 & 47.6  & 20211123 & P4M03 & 5  & 487  & - & - & $+$       & \ref{subsec:moduPSRs}; Table~\ref{Tab:moduPars-modu} \\
J1834-0010 (B1831-00) & 0.5210 & 87.8  & 20190913 & P2M18 & 5  & 617  & - & - & $+$       & \ref{subsec:J1834-0010}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1835+00              & 0.7900 & 134.6 & 20220614 & P2M10 & 5  & 381  & - & - & $-$:$+$   & \ref{subsec:J1835+00}; Table~\ref{Tab:moduPars-modu} \\
J1835-0112g (gpps0253)& 0.5996 & 316.7 & 20211009 & P1M01 & 15 & 1481 & - & - & $+$;0     & \ref{subsec:J1835-0112g}; Table~\ref{Tab:moduPars-modu} \\
J1835-0149g (gpps0395)& 1.2775 & 104.2 & 20220407 & P1M01 & 15 & 696  & - & - & $+$;0     & \ref{subsec:J1835-0149g}; Table~\ref{Tab:moduPars-modu}\\
J1835-1106            & 0.1659 & 132.8 & 20250201 & P1M01 & 6  & 2206 & - & - & $-$;0;$+$ & \ref{subsec:J1835-1106}; Table~\ref{Tab:moduPars-modu}, [8]\\
J1837+0033 (gpps0051) & 0.4181 & 187.7 & All      & -     &    &      & - & - & $+$;$-$   & \ref{subsec:J1837+0033}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20240115 & P1M06 & 15 & 2126 & - & - & $+$;$-$   & -           \\
                      &        &       & 20240329 & P1M06 & 15 & 2155 & - & - & $+$;$-$   & -           \\
J1838-0014g (gpps0445)& 0.3605 & 283.0 & 20220828 & P1M01 & 15 & 2466 & - & - & 0         & \ref{subsec:J1838-0014g}; Table~\ref{Tab:moduPars-modu} \\
J1838-01              & 0.1833 & 311.9 & 20211018 & P1M01 & 15 & 4913 & - & - & 0         & \ref{subsec:J1838-01}; Table~\ref{Tab:moduPars-modu} \\
J1839-0627            & 0.4850 & 92.2  & 20251015 & P1M01 & 15 & 1856 & - & - & 0;$+$     & \ref{subsec:J1839-0627}; Table~\ref{Tab:moduPars-modu}\\
J1840+0151g (gpps0205)& 1.7504 & 69.4  & All      & -     &    &      & - & - & $+$       & \ref{subsec:J1840+0151g}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20210513 & P1M01 & 15 & 500  & - & - & $+$       & -           \\
                      &        &       & 20250620 & P1M01 & 5  & 171  & - & - & $+$       & -           \\
J1840-0809            & 0.9556 & 350.5 & 20250201 & P1M01 & 6  & 384  & - & - & $+$;$-$   & \ref{subsec:J1840-0809}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1841-0345            & 0.2041 & 196.3 & 20250304 & P1M06 & 15 & 4411 & - & - & $-$     & \ref{subsec:J1841-0345}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1842+0131g (gpps0438)& 1.5903 & 115.8 & 20220720 & P1M01 & 15 & 559  & - & - & 0       & \ref{subsec:J1842+0131g}; Table~\ref{Tab:moduPars-modu} \\
J1843+2024            & 3.4069 & 86.5  & 20210116 & P1M01 & 9  & 149  & - & - & $+$     & \ref{subsec:J1843+2024}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1843-0137            & 0.6698 & 484.7 & 20230508 & P1M12 & 36 & 3207 & - & - & 0       & \ref{subsec:J1843-0137}; Table~\ref{Tab:moduPars-modu}\\ 
J1844+00              & 0.4605 & 345.3 & All      & -     & 45 & 5777 & - & - & 0       & \ref{subsec:J1844+00}; Table~\ref{Tab:moduPars-modu}, [26] \\
                      &        &       & 20210713 & P1M15 & 15 & 1923 & - & - & 0       & -           \\
                      &        &       & 20211008 & P1M15 & 15 & 1927 & - & - & 0       & -           \\
                      &        &       & 20211222 & P1M15 & 15 & 1927 & - & - & 0       & -           \\ %r
J1845+0623            & 1.4216 & 114.7 & 20210619 & P2M07 & 5  & 216  & - & - & $+$     & \ref{subsec:J1845+0623}; Table~\ref{Tab:moduPars-modu}, [8] \\
\hline 
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{lcrccrrrlll}
 \hline
PSR name  & $P$ &  DM  & Obs.date & Beam  & $T_{\rm obs}$ & $N_{\rm P}$ & $N_{\rm null}$    &  $N_{\rm Mode}$   & $D$ &  Notes,Ref.  \\
%          &        &      &           &       &               &                  & :Ref.             &  :Ref.            &   :Ref         &    \\
(1)  & (2) &  (3)  & (4) & (5)  & (6) & (7) & (8) & (9) & (10) & (11)  \\
\hline
J1845-0229Ag (gpps0493)&0.6578 & 848.0 & 20220907 & P4M11 & 5  & 421  & - & - & 0       &\ref{subsec:J1845-0229Ag}; Table~\ref{Tab:moduPars-modu}\\
J1845-0743            & 0.1047 & 281.1 & 20250321 & P1M06 & 6  & 3503 & - & - & 0       &\ref{subsec:J1845-0743}; Table~\ref{Tab:moduPars-modu}\\
J1846-0211g (gpps0456)& 0.7882 & 848.7 & 20220902 & P1M01 & 15 & 1127 & - & - & 0       & \ref{subsec:J1846-0211g}; Table~\ref{Tab:moduPars-modu} \\
J1846-07492           & 0.8613 & 191.1 & 20250321 & P1M01 & 6  & 426  & - & - & $-$;0   & \ref{subsec:J1846-07492}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1847+0614g (gpps0165)& 1.6631 & 273.0 & 20210220 & P1M01 & 15 & 533  & - & - & $-$     & \ref{subsec:J1847+0614g}; Table~\ref{Tab:moduPars-modu} \\
J1847-0048g (gpps0337)& 0.5825 & 664.6 & All      & -     & 45 & 4593 & - & - & 0       & \ref{subsec:J1847-0048g}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20211113 & P1M01 & 15 & 1520 & - & - & 0       & -                       \\ %r
                      &        &       & 20220606 & P1M01 & 30 & 3073 & - & - & 0       & -                       \\
J1847-0402 (B1844-04) & 0.5978 & 141.5 & All      & -     & 15 & 1536 & - & - & 0       & \ref{subsec:J1847-0048g}; Table~\ref{Tab:moduPars-modu}, [8,16]\\
                      &        &       & 20221227 & P1M01 & 9  & 925  & - & - & 0       & -                       \\
                      &        &       & 20250321 & P1M01 & 6  & 611  & - & - & 0       & -                       \\
J1848+1245g (gpps0223)& 0.2482 & 99.6  & 20210714 & P1M01 & 15 & 3577 & - & - & $+$;0   & \ref{subsec:J1848+1245g}; Table~\ref{Tab:moduPars-modu}\\
J1848-0123 (B1845-01) & 0.6594 & 159.9 & 20210816 & P3M12 & 5  & 469  & - & - & 0       & \ref{subsec:J1848-0123}; Table~\ref{Tab:moduPars-modu}, [8,16,17,27]\\
J1849+0127            & 0.5422 & 203.0 & 20231022 & P1M01 & 30 & 3297 & - & - & $-$     & \ref{subsec:J1849+0127}; Table~\ref{Tab:moduPars-modu}\\
J1850+0824g (gpps0706)& 1.0132 & 72.8  & 20240905 & P1M01 & 15 & 889  & - & - & $-$     & \ref{subsec:J1850+0824g}; Table~\ref{Tab:moduPars-modu}\\
J1851+0501g (gpps0408)& 2.3271 & 340.8 & 20220505 & P1M10 & 5  & 121  & - & - & $+$     & \ref{subsec:J1851+0501g}; Table~\ref{Tab:moduPars-modu}\\
J1851-0029            & 0.5187 & 521.5 & All      & -     & 49 & 5605 & - & - & 0       & \ref{subsec:J1851+0501g}; Table~\ref{Tab:moduPars-modu}, [8]\\
                      &        &       & 20220121 & P1M15 & 15 & 1713 & - & - & 0       & -                       \\
                      &        &       & 20230508 & P1M15 & 34 & 3892 & - & - & 0       & -                       \\
J1852-0033g (gpps0173)& 1.3689 & 321.3 & All      & -     & 64 & 2790 & - & - & $-$     & \ref{subsec:J1852-0033g}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20230508 & P1M01 & 34 & 1475 & - & - & $-$     & -                       \\ %r
                      &        &       & 20240316 & P1M17 & 30 & 1315 & - & - & $-$     & -                       \\
J1857+0210            & 0.6310 & 782.8 & 20220925 & P1M08 & 10 & 917  & - & - & 0       & \ref{subsec:J1857+0210}; Table~\ref{Tab:moduPars-modu} \\
J1857+0943 (B1855+09) & 0.0054 & 13.3  & All      & -     & 31 &351028& - & - & 0       & \ref{subsec:J1857+0943}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20210425 & P2M18 & 5  &57669 & - & - & 0       & -                       \\
                      &        &       & 20221001 & P1M01 & 26 &293359&-  & - & 0       & -                       \\
J1857-0120g (gpps0384)& 1.2225 & 352.6 & All      & -     & 25 & 1216 & - & - & $+$     & \ref{subsec:J1857-0120g}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20220429 & P1M03 & 5  & 232  & - & - & $+$     & -    \\
                      &        &       & 20250129 & P1M01 & 20 & 984  & - & - & $+$     & -    \\ %r
J1858+0319            & 0.8675 & 282.9 & 20201026 & P1M11 & 5  & 312  & - & - & $-$     & \ref{subsec:J1858+0319}; Table~\ref{Tab:moduPars-modu} \\
J1858+0609g (gpps0070)& 0.4843 & 388.2 & All      & -     & 18 & 2210 & - & - & $-$     & \ref{subsec:J1858+0609g}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20210822 & P3M15 & 5  & 638  & - & - & $-$     & -    \\
                      &        &       & 20260103 & P1M01 & 13 & 1572 & - & - & $-$     & -    \\
J1859+00              & 0.5596 & 422.3 & 20230308 & P1M06 & 30 & 3218 & - & - & $+$;$-$ & \ref{subsec:J1859+00}; Table~\ref{Tab:moduPars-modu}   \\
J1901+0124            & 0.3188 & 314.4 & 20201218 & P1M01 & 5  & 968  & - & - & $-$     & \ref{subsec:J1901+0124}; Table~\ref{Tab:moduPars-modeModu}, [8]\\
J1901+0156 (B1859+01) & 0.2882 & 105.3 & All      & -     & 24 & 5060 & - & - & $-$;0   & \ref{subsec:J1901+0156}; Table~\ref{Tab:moduPars-modu}, [5,8,28] \\
                      &        &       & 20191226 & P2M18 & 5  & 1117 & - & - & $-$;0   & -    \\
                      &        &       & 20221220 & P1M01 & 19 & 3943 & - & - & $-$;0   & -    \\
J1901-0104g (gpps0401)& 0.7394 & 261.4 & 20220420 & P1M01 & 15 & 1202 & - & - & 0       & \ref{subsec:J1901-0104g}; Table~\ref{Tab:moduPars-modu}\\
J1902+0723            & 0.4878 & 105.5 & 20220410 & P1M07 & 15 & 1823 & - & - & $+$     & \ref{subsec:J1902+0723}; Table~\ref{Tab:moduPars-modu}\\
J1902+1141            & 0.4092 & 269.1 & 20230825 & P1M08 & 15 & 2166 & - & - & $-$;0   & \ref{subsec:J1902+1141}; Table~\ref{Tab:moduPars-modu}\\
J1903+0135 (B1900+01) & 0.7293 & 245.0 & 20200813 & P1M01 & 15 & 1217 & - & - & $+$     & \ref{subsec:J1903+0135}; Table~\ref{Tab:moduPars-modu}, [8,16] \\
J1903+0925            & 0.3572 & 158.7 & All      & -     & 30 & 5018 & - & - & $+$     & \ref{subsec:J1903+0925}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20211226 & P1M15 & 15 & 2497 & - & - & $+$     & -    \\
                      &        &       & 20231230 & P1M15 & 15 & 2521 & - & - & $+$     & -    \\
J1903+1728g (gpps0669)& 1.7164 & 153.2 & 20240516 & P4M04 & 5  & 176  & - & - & $-$     & \ref{subsec:J1903+1728g}; Table~\ref{Tab:moduPars-modu}\\
J1903+2225            & 0.6511 & 109.3 & 20210716 & P3M14 & 5  & 475  & - & - & $-$     & \ref{subsec:J1903+2225}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1905+0656 (gpps0008) & 2.5117 & 24.8  & All      & -     & 40 & 950  & - & - & $+$     & \ref{subsec:J1905+0656}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20200205 & P1M01 & 25 & 597  & - & - & $+$     & -    \\
                      &        &       & 20231001 & P1M19 & 15 & 353  & - & - & $+$     & -    \\
J1905+0758 (gpps0043) & 1.1926 & 197.3 & 20220625 & P1M01 & 15 & 745  & - & - & 0       & \ref{subsec:J1905+0758}; Table~\ref{Tab:moduPars-modu}\\
J1906+0414            & 1.0433 & 348.0 & 20210507 & P4M19 & 5  & 294  & - & - & $-$;0   & \ref{subsec:J1906+0414}; Table~\ref{Tab:moduPars-modu} \\
J1906+1854            & 1.0191 & 156.4 & 20210802 & P1M02 & 5  & 303  & - & - & $+$     & \ref{subsec:J1906+1854}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1907+0709g (gpps0120)& 0.3441 & 280.1 & All      & -     & 30 & 5191 & - & - & 0       & \ref{subsec:J1905+0656}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20201107 & P1M01 & 15 & 2580 & - & - & 0       & -    \\
                      &        &       & 20250807 & P1M05 & 15 & 2611 & - & - & 0       & -    \\
J1908+0916 (B1906+09) & 0.8303 & 250.8 & 20191226 & P3M08 & 5  & 372  & - & - & $+$     & \ref{subsec:J1908+0916}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1909+0310g (gpps0447)& 1.9720 & 108.7 & All      & -     & 66 & 1994 & - & - & 0       & \ref{subsec:J1909+0310g}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20220828 & P1M01 & 15 & 451  & - & - & 0       & -    \\ % r
                      &        &       & 20250522 & P1M01 & 51 & 1543 & - & - & 0       & -    \\
J1909+1102 (B1907+10) & 0.2837 & 150.0 & 20200824 & P1M06 & 15 & 3130 & - & - & $+$       & \ref{subsec:J1909+1102}; Table~\ref{Tab:moduPars-modu}, [5,8,17] \\
J1910-0309 (B1907-03) & 0.5046 & 205.5 & 20250317 & P1M01 & 6  & 718  & - & - & 0         & \ref{subsec:J1910-0309}; Table~\ref{Tab:moduPars-modu} \\
J1912+2525            & 0.6219 & 37.9  & 20210822 & P1M17 & 5  & 497  & - & - & $+$;$-$   & \ref{subsec:J1912+2525}; Table~\ref{Tab:moduPars-modu} \\
J1913+0006g (gpps0780)& 1.6325 & 128.7 & All      & -     & 20 & 737  & - & - & $-$       & \ref{subsec:J1913+0006g}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20250709 & P3M12 & 5  & 187  & - & - & $-$       & -    \\
                      &        &       & 20250813 & P1M01 & 15 & 550  & - & - & $-$       & -    \\
J1913+0804g (gpps0071)& 0.4555 & 344.2 & All      & -     & 30 & 3902 & - & - & 0         & \ref{subsec:J1913+0804g}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20220313 & P1M01 & 15 & 1951 & - & - & 0         & -    \\
                      &        &       & 20220504 & P1M01 & 15 & 1951 & - & - & 0         & -    \\
J1913+1011            & 0.0359 & 178.6 & 20201206 & P1M01 & 5  & 8601 & - & - & $-$;0     & \ref{subsec:J1913+1011}; Table~\ref{Tab:moduPars-modu} \\
J1914+0219            & 0.4576 & 235.3 & 20240927 & P1M05 & 15 & 1967 & - & - & $+$       & \ref{subsec:J1914+0219}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1914+0838            & 0.4400 & 290.5 & 20220511 & P1M15 & 15 & 2047 & - & - & $+$       & \ref{subsec:J1914+0838}; Table~\ref{Tab:moduPars-modu} \\
\hline
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{lcrccrrrlll}
 \hline
PSR name  & $P$ &  DM  & Obs.date & Beam  & $T_{\rm obs}$ & $N_{\rm P}$ & $N_{\rm null}$    &  $N_{\rm Mode}$   & $D$ &  Notes,Ref.  \\
%          &        &      &           &       &               &                  & :Ref.             &  :Ref.            &   :Ref         &    \\
(1)  & (2) &  (3)  & (4) & (5)  & (6) & (7) & (8) & (9) & (10) & (11)  \\
\hline
J1914+1122 (B1911+11) & 0.6010 & 100.2 & All      & -     & 20 & 1994 & - & - & $-$       & \ref{subsec:J1914+1122}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20200304 & P3M03 & 5  & 514  & - & - & $-$       & -    \\
                      &        &       & 20220513 & P1M10 & 15 & 1480 & - & - & $-$       & -    \\
J1915+0227            & 0.3173 & 192.1 & All      & -     & 20 & 3818 & - & - & $-$       & \ref{subsec:J1915+0227}; Table~\ref{Tab:moduPars-modu}, [8] \\
                      &        &       & 20201229 & P3M15 & 5  & 974  & - & - & $-$       & -  \\
                      &        &       & 20250813 & P1M02 & 15 & 2844 & - & - & $-$       & -  \\
J1915+0738            & 1.5428 & 38.0  & All      & -     & 45 & 1720 & - & - &$+$;0;$-$  & \ref{subsec:J1915+0738}; Table~\ref{Tab:moduPars-modu}, [8] \\
                      &        &       & 20211010 & P1M14 & 15 & 568  & - & - & $+$;0;$-$ & -           \\ % r
                      &        &       & 20211208 & P1M14 & 15 & 576  & - & - & $+$;$-$   & -           \\
                      &        &       & 20220117 & P1M14 & 15 & 576  & - & - & $+$;$-$   & -           \\
J1915+1009 (B1913+10) & 0.4045 & 241.7 & All      & -     & 10 & 1522 & - & - & $-$       & \ref{subsec:J1915+1009}; Table~\ref{Tab:moduPars-modu}, [8] \\
                      &        &       & 20200306 & P4M12 & 5  & 759  & - & - & $-$       & -                       \\ % r
                      &        &       & 20211118 & P2M17 & 5  & 763  & - & - & $-$       & -                       \\
J1916+1030 (B1913+105)& 0.6290 & 388.4 & 20220202 & P1M16 & 15 & 1411 & - & - & $+$       & \ref{subsec:J1916+1030}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1918+26              & 0.7219 & 113.4 & 20240420 & P1M01 & 2  & 154  & - & - & $-$       & \ref{subsec:J1918+26}; Table~\ref{Tab:moduPars-modu} \\
J1919+0727g (gpps0607)& 0.8669 & 183.1 & 20230818 & P1M01 & 15 & 1025 & - & - & 0         & \ref{subsec:J1919+0727g}; Table~\ref{Tab:moduPars-modu} \\
J1919+2621            & 0.6515 & 96.3  & 20210801 & P2M05 & 5  & 475  & - & - & $-$       & \ref{subsec:J1919+2621}; Table~\ref{Tab:moduPars-modu}\\
J1921+2003 (B1919+20) & 0.7607 & 97.9  & 20210208 & P2M10 & 5  & 406  & - & - & 0;$+$     & \ref{subsec:J1921+2003}; Table~\ref{Tab:moduPars-modu}, [8,29]\\
J1921+2153 (B1919+21) & 1.3372 & 11.6  & 20200419 & P3M19 & 5  & 231  & - & - & $-$       & \ref{subsec:J1921+2153}; Table~\ref{Tab:moduPars-modu}, [5,16,17,23,30-33]\\
J1922+1733            & 0.2362 & 234.1 & 20200514 & P3M18 & 5  & 1267 & - & - & 0;$+$     & \ref{subsec:J1922+1733}; Table~\ref{Tab:moduPars-modu}, [8]\\
J1922+2018 (B1920+20) & 1.1728 & 203.8 & All      & -     & 10 & 513  & - & - & 0;$+$     & \ref{subsec:J1922+2018}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20210208 & P4M17 & 5  & 251  & - & - & 0;$+$     &             \\
                      &        &       & 20210220 & P4M17 & 5  & 262  & - & - & 0;$+$     &             \\
J1924+2040 (B1922+20) & 0.2378 & 226.6 & 20191226 & P4M13 & 5  & 1242 & - & - & $-$;$+$;0 & \ref{subsec:J1924+2040}; Table~\ref{Tab:moduPars-modu} \\
J1926+1631g (gpps0053)& 0.6784 & 196.7 & All      & -     & 35 & 3051 & - & - & $+$;0     & \ref{subsec:J1926+1631g}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20211226 & P1M01 & 15 & 1309 & - & - & $+$;0     & -           \\ % r
                      &        &       & 20250214 & P1M01 & 20 & 1742 & - & - & $+$;0     & -           \\
J1926+1928 (B1924+19) & 1.3461 & 451.4 & All      & -     & 20 & 880  & - & - & $+$       & \ref{subsec:J1926+1928}; Table~\ref{Tab:moduPars-modu}\\
                      &        &       & 20190327 & P3M16 & 5  & 220  & - & - & $+$       & -           \\
                      &        &       & 20231228 & P1M09 & 15 & 660  & - & - & $+$       & -           \\
J1927+0911            & 0.2903 & 202.7 & 20201220 & P3M10 & 5  & 1064 & - & - & $-$       & \ref{subsec:J1927+0911}; Table~\ref{Tab:moduPars-modu}, [30] \\
J1929+00              & 1.1669 & 43.5  & 20210710 & P1M14 & 5  & 265  & - & - & $-$       & \ref{subsec:J1929+00}; Table~\ref{Tab:moduPars-modu}  \\
J1929+1905            & 0.3392 & 528.7 & 20201121 & P1M03 & 15 & 2616 & - & - & $-$       & \ref{subsec:J1929+1905}; Table~\ref{Tab:moduPars-modu} \\
J1929+1955            & 0.2578 & 279.2 & All      & -     &    &      & - & - & $-$;$+$   & \ref{subsec:J1929+1955}; Table~\ref{Tab:moduPars-modu}, [8] \\
                      &        &       & 20190329 & P2M12 & 5  & 1198 & - & - & $-$;$+$   & -           \\
                      &        &       & 20220819 & P1M01 & 15 & 3586 & - & - & $-$;$+$   & -           \\ % r
J1930+2836            & 1.1792 & 60.4  & 20211205 & P2M01 & 3  & 153  & - & - & $+$       & \ref{subsec:J1930+2836}; Table~\ref{Tab:moduPars-modu}  \\
J1931+30              & 0.5821 & 53.3  & 20210701 & P4M06 & 5  & 528  & - & - & $-$       & \ref{subsec:J1931+30}; Table~\ref{Tab:moduPars-modu}, [8]    \\
J1931-0144            & 0.5937 & 37.7  & 20221120 & P3M10 & 5  & 487  & - & - & $+$       & \ref{subsec:J1931-0144}; Table~\ref{Tab:moduPars-modu}  \\
J1932+2220(B1930+22)  & 0.1445 & 218.9 & 20230707 & P2M18 & 5  & 2036 & - & - & 0         & \ref{subsec:J1932+2220}; Table~\ref{Tab:moduPars-modu}, [8]  \\
J1937+2544 (B1935+25) & 0.2010 & 53.2  & 20210623 & P4M10 & 5  & 1529 & - & - & $+$       & \ref{subsec:J1937+2544}; Table~\ref{Tab:moduPars-modu}  \\
J1937+2950            & 1.6573 & 112.7 & 20210324 & P3M05 & 5  & 186  & - & - & 0         & \ref{subsec:J1937+2950}; Table~\ref{Tab:moduPars-modu}  \\
J1940+0239            & 1.2322 & 86.1  & 20210719 & P2M05 & 5  & 251  & - & - & $+$;0     & \ref{subsec:J1940+0239}; Table~\ref{Tab:moduPars-modu}  \\
J1941+0121            & 0.2173 & 51.5  & 20250410 & P1M01 & 6  & 1666 & - & - & $-$       & \ref{subsec:J1941+0121}; Table~\ref{Tab:moduPars-modu}, [8]  \\
J1942+1743 (B1939+17) & 0.6962 & 186.6 & 20190330 & P3M05 & 5  & 425  & - & - & $+$       & \ref{subsec:J1942+1743}; Table~\ref{Tab:moduPars-modu}  \\
J1943+0609            & 0.4462 & 70.5  & 20210717 & P1M13 & 5  & 693  & - & - & $+$       & \ref{subsec:J1943+0609}; Table~\ref{Tab:moduPars-modu}  \\
J1945+17              & 0.6041 & 173.0 & 20240723 & P1M01 & 15 & 1491 & - & - & $-$       & \ref{subsec:J1945+17}; Table~\ref{Tab:moduPars-modu}  \\
J1945+2410g (gpps0225)& 2.3774 & 480.9 & 20210707 & P1M01 & 15 & 373  & - & - & $-$       & \ref{subsec:J1945+2410g}; Table~\ref{Tab:moduPars-modu} \\
J1947+10              & 1.1109 & 128.7 & 20210806 & P2M10 & 5  & 278  & - & - & $+$;0     & \ref{subsec:J1947+10}; Table~\ref{Tab:moduPars-modu} \\
J1951+1123            & 5.0936 & 27.3  & 20210710 & P4M18 & 5  & 60   & - & - & $+$       & \ref{subsec:J1951+1123}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1951+4724            & 0.1819 & 107.2 & 20250225 & P1M01 & 10 & 3314 & - & - & $-$;0     & \ref{subsec:J1951+4724}; Table~\ref{Tab:moduPars-modu} \\
J1953+1149            & 0.8520 & 139.7 & 20210116 & P1M01 & 9  & 604  & - & - & $+$;0     & \ref{subsec:J1953+1149}; Table~\ref{Tab:moduPars-modu}, [8] \\
J1954+2923 (B1952+29) & 0.4267 & 7.9   & 20200607 & P1M07 & 15 & 2112 & - & - & $-$;0     & \ref{subsec:moduPSRs}; Table~\ref{Tab:moduPars-modu}, [16] \\ %\ref{subsec:J1954+2923_append}
J1955+2930            & 1.0738 & 211.3 & 20210315 & P1M01 & 7  & 407  & - & - & $-$       & \ref{subsec:J1955+2930}; Table~\ref{Tab:moduPars-modu} \\
J1959+3141g (gpps0617)& 0.5146 & 342.8 & 20231015 & P1M10 & 15 & 1721 & - & - & $+$       & \ref{subsec:J1959+3141g}; Table~\ref{Tab:moduPars-modu} \\
J1959+3620            & 0.4061 & 316.8 & 20210327 & P3M02 & 5  & 761  & - & - & 0         & \ref{subsec:J1959+3620}; Table~\ref{Tab:moduPars-modu} \\
J2001+2856g(gpps0486) & 1.4456 & 233.7 & All      & -     & 80 & 3307 & - & - & $-$;$+$   & \ref{subsec:J2001+2856g}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20221004 & P3M07 & 5  & 200  & - & - & $-$;$+$   & -     \\
                      &        &       & 20221111 & P1M01 & 15 & 615  & -    & - & $-$;$+$ & -     \\ % r
                      &        &       & 20250417 & P1M01 & 60 & 2492 & -    & - & $-$;$+$ & -     \\
J2003+2916            & 1.0100 & 208.0 & 20211202 & P3M14 & 5  & 306  & -    & - & $+$;$-$ & \ref{subsec:J2003+2916}; Table~\ref{Tab:moduPars-modu} \\
J2006+4058            & 0.4997 & 257.8 & 20210324 & P2M19 & 5  & 618  & -    & - & $-$     & \ref{subsec:J2006+4058}; Table~\ref{Tab:moduPars-modu} \\
J2009+3326            & 1.4384 & 264.8 & 20200125 & P3M05 & 5  & 205  & -    & - & $-$;0   & \ref{subsec:J2009+3326}; Table~\ref{Tab:moduPars-modu} \\
J2011+3006g (gpps0136)& 2.5054 & 8.0   & 20230507 & P1M01 & 125& 2997 & -    & - & $-$;$+$ & \ref{subsec:J2011+3006g}; Table~\ref{Tab:moduPars-modu}\\
J2016+1948            & 0.0649 & 33.8  & 20201110 & P1M01 & 8  & 7646 & -    & - & $+$     & \ref{subsec:J2016+1948}; Table~\ref{Tab:moduPars-modu} \\
J2022+5154 (B2021+51) & 0.5292 & 22.9  & 20220917 & P1M01 & 84 & 9537 & -    & - & 0;$+$   & \ref{subsec:J2016+1948}; Table~\ref{Tab:moduPars-modu}, [16,34,35]\\
J2029+4453g (gpps0422)& 1.3613 & 332.9 & All      & -     & 65 & 2858 & -    & - & $-$     & \ref{subsec:J2029+4453g}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20220606 & P1M01 & 15 & 653  & -    & - & $-$     & -     \\
                      &        &       & 20250427 & P1M01 & 50 & 2205 & -    & - & $-$     & -     \\ % r
J2037+3621 (B2035+36) & 0.6187 & 93.9  & 20230729 & P2M08 & 5  & 499  & -    & - & $-$     & \ref{subsec:J2037+3621}; Table~\ref{Tab:moduPars-modu} \\
J2038+5319 (B2036+53) & 1.4246 & 160.0 & 20221122 & P1M07 & 5  & 199  & -    & - & $+$     & \ref{subsec:J2038+5319}; Table~\ref{Tab:moduPars-modu} \\ 
J2045+3633            & 0.0317 & 129.6 & All      & -     & 20 & 37314& -    & - & $+$;0   & \ref{subsec:J2045+3633}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20200404 & P4M04 & 5  & 9291 & -    & - & $+$;0   & -          \\
                      &        &       & 20210708 & P1M01 & 15 & 28023& -    & - & $+$;0   & -          \\ % r
J2046+1540 (B2044+15) & 1.1383 & 39.7  & 20250217 & P1M01 & 11 & 556  & -    & - & $-$     & \ref{subsec:J2046+1540}; Table~\ref{Tab:moduPars-modu}, [5,8,16,17] \\
\hline
%\hline
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{lcrccrrrlll}
 \hline
PSR name  & $P$ &  DM  & Obs.date & Beam  & $T_{\rm obs}$ & $N_{\rm P}$ & $N_{\rm null}$    &  $N_{\rm Mode}$   & $D$ &  Notes,Ref.  \\
%          &        &      &           &       &               &                  & :Ref.             &  :Ref.            &   :Ref         &    \\
(1)  & (2) &  (3)  & (4) & (5)  & (6) & (7) & (8) & (9) & (10) & (11)  \\
\hline
J2048+4951            & 0.5683 & 223.2 & All      & -     & 20 & 2117 & -    & - & $-$;0   & \ref{subsec:J2048+4951}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20240731 & P4M16 & 5  & 532  & -    & - & $-$;0   & -          \\
                      &        &       & 20250210 & P1M17 & 15 & 1585 & -    & - & $-$;0   & -          \\
J2055+3630 (B2053+36) & 0.2215 & 97.4  & 20210621 & P1M06 & 5  & 1394 & -    & - & $+$     & \ref{subsec:J2055+3630}; Table~\ref{Tab:moduPars-modu}, [16,36] \\
J2101+5028g (gpps0687)& 0.2544 & 157.2 & All      &       & 20 & 4731 & -    & - & $+$     & \ref{subsec:J2101+5028g}; Table~\ref{Tab:moduPars-modu} \\
                      &        &       & 20240731 & P4M13 & 5  & 1191 & -    & - & $+$     & -          \\
                      &        &       & 20240920 & P1M01 & 15 & 3540 & -    & - & $+$     & -          \\ % r
J2108+4441 (B2106+44) & 0.4149 & 140.1 & 20200308 & P3M12 & 5  & 776  & -    & - & $+$     & \ref{subsec:J2108+4441}; Table~\ref{Tab:moduPars-modu}, [5,16] \\
J2116+1414 (B2113+14) & 0.4401 & 56.0  & 20250317 & P1M01 & 6  & 830  & -    & - & $-$     & \ref{subsec:J2116+1414}; Table~\ref{Tab:moduPars-modu}, [8] \\
J2122+2426            & 0.5414 & 8.5   & 20210427 & P1M01 & 17 & 1917 & -    & - & $+$     & \ref{subsec:J2122+2426}; Table~\ref{Tab:moduPars-modu} \\
J2123+36              & 1.2941 & 108.7 & 20250125 & P2M02 & 5  & 241  & -    & - & $+$     & \ref{subsec:J2123+36}; Table~\ref{Tab:moduPars-modu} \\
J2138+4911            & 0.6962 & 167.8 & 20200402 & P3M10 & 5  & 444  & -    & - & $-$     & \ref{subsec:J2138+4911}; Table~\ref{Tab:moduPars-modu} \\
J2150+5247 (B2148+52) & 0.3322 & 148.8 & 20221120 & P2M01 & 5  & 902  & -    & - & 0       & \ref{subsec:J2150+5247}; Table~\ref{Tab:moduPars-modu}, [37] \\
J2208+4610            & 0.6426 & 62.1  & 20211124 & P4M09 & 5  & 479  & -    & - & $+$     & \ref{subsec:J2208+4610}; Table~\ref{Tab:moduPars-modu} \\
J2215+1538            & 0.3742 & 29.1  & 20250317 & P1M01 & 6  & 982  & -    & - & 0       & \ref{subsec:J2208+4610}; Table~\ref{Tab:moduPars-modu}, [8] \\
J2219+4754 (B2217+47) & 0.5384 & 43.3  & 20210608 & P1M10 & 5  & 574  & -    & - & $-$;$+$ & \ref{subsec:J2219+4754}; Table~\ref{Tab:moduPars-modu}, [5,16] \\
J2329+4743            & 0.7285 & 43.4  & 20201028 & P1M01 & 8  & 648  & -    & - & $-$     & \ref{subsec:J2329+4743}; Table~\ref{Tab:moduPars-modu} \\
J2338+4818            & 0.1187 & 33.8  & 20250225 & P1M01 & 10 & 5061 & -    & - & 0       & \ref{subsec:J2338+4818}; Table~\ref{Tab:moduPars-modu} \\
J2340+08              & 0.3033 & 23.2  & 20210125 & P1M01 & 9  & 1782 & -    & - & $+$;0   & \ref{subsec:J2340+08}; Table~\ref{Tab:moduPars-modu} \\
\hline
\multicolumn{11}{c}{Nulling and mode changing} \\
\hline
J1853+0029            & 1.8769 & 227.7 & 20200920 & P1M07 & 15 & 473  & 19   & 2 & -       & \ref{subsec:J1853+0029}\\
\hline
\multicolumn{11}{c}{Nulling and modulation} \\
\hline
J0343+5312            & 1.9344 & 66.3  & 20240623 & P1M09 & 5  & 159  & 41   & - & $-$     & \ref{subsec:J0343+5312}; Table~\ref{Tab:moduPars-moduNull} \\
J0528+2200 (B0525+21) & 3.7452 & 51.7  & 20230913 & P1M01 & 49 & 786  & 104  & - & $-$;$+$ & \ref{subsec:J0528+2200}; Table~\ref{Tab:moduPars-moduNull}, [5,7,9,10,16,26,32,38,39] \\
J0546+2441            & 2.8438 & 72.1  & 20190418 & P4M09 & 5  & 104  & 42   & - & $-$     & \ref{subsec:J0546+2441}; Table~\ref{Tab:moduPars-moduNull} \\ % WE
J0555+3948            & 1.1468 & 35.9  & 20210524 & P3M04 & 5  & 270  & 64   & - & $+$     & \ref{subsec:J0555+3948}; Table~\ref{Tab:moduPars-moduNull}  \\
J0623+0340            & 0.6137 & 57.1  & 20240623 & P1M19 & 5  & 495  & 403  & - & 0       & \ref{subsec:J0623+0340}; Table~\ref{Tab:moduPars-moduNull}:[40]  \\
J0711+0931            & 2.4284 & 44.2  & 20210111 & P1M01 & 8  & 212  & 8    & - & $-$     & \ref{subsec:J0711+0931}; Table~\ref{Tab:moduPars-moduNull}  \\
J0811+37              & 1.2483 & 17.2  & 20210928 & P4M07 & 5  & 246  & 46   & - & $-$     & \ref{subsec:J0811+37}; Table~\ref{Tab:moduPars-moduNull}  \\
J0944+4106            & 2.2296 & 20.6  & 20201124 & P1M01 & 9  & 233  & 20   & - & $+$     & \ref{subsec:J0944+4106}; Table~\ref{Tab:moduPars-moduNull}\\
J1502+4653            & 1.7524 & 26.5  & 20250125 & P1M01 & 10 & 344  & 129  & - & $-$     & \ref{subsec:J1502+4653}; Table~\ref{Tab:moduPars-moduNull}\\
J1549+2113            & 1.2624 & 24.4  & 20250217 & P1M01 & 10 & 493  & 33   & - & $-$     & \ref{subsec:J1549+2113}; Table~\ref{Tab:moduPars-moduNull}, [8]\\
J1741-0840 (B1738-08) & 2.0430 & 74.3  & 20250521 & P1M01 & 16 & 471  & 104  & - & $+$     & \ref{subsec:J1741-0840}; Table~\ref{Tab:moduPars-moduNull}, [5,6,7,8,16,17,41,42]\\
J1745-0129            & 1.0455 & 89.4  & 20201128 & P1M01 & 8  & 452  & 9    & - & $+$     & \ref{subsec:J1745-0129}; Table~\ref{Tab:moduPars-moduNull}, [8] \\
J1759-1029            & 2.5124 & 115.9 & 20250803 & P1M01 & 15 & 358  & 40   & - & $+$     & \ref{subsec:J1759-1029}; Table~\ref{Tab:moduPars-moduNull}\\
J1802+0128            & 1.1085 & 98.5  & 20210117 & P1M01 & 9  & 465  & 132  & - & 0       & \ref{subsec:J1802+0128}; Table~\ref{Tab:moduPars-moduNull}\\
J1802-0523            & 5.0422 & 124.7 & 20250910 & P1M01 & 10 & 118  & 29   & - & $+$     & \ref{subsec:J1802-0523}; Table~\ref{Tab:moduPars-moduNull}\\
J1810-0100g (gpps0570)& 1.1061 & 79.8  & 20230527 & P1M01 & 15 & 804  & 49   & - & $+$     & \ref{subsec:J1810-0100g}; Table~\ref{Tab:moduPars-moduNull} \\
J1812+0226 (B1810+02) & 0.7940 & 103.8 & 20201129 & P1M01 & 10 & 756  & 95   & - &$-$;$+$;0& \ref{subsec:J1812+0226}; Table~\ref{Tab:moduPars-moduNull}, [8]\\
J1818+03              & 0.7991 & 97.9  & 20240208 & P4M14 & 5  & 379  & 176  & - & $-$     & \ref{subsec:J1818+03}; Table~\ref{Tab:moduPars-moduNull} \\
J1819+1305            & 1.0603 & 65.0  & 20250217 & P1M01 & 10 & 587  & 177  & - & $+$     & \ref{subsec:J1819+1305}; Table~\ref{Tab:moduPars-moduNull}, [8,43,44] \\
J1820+0006g (gpps0629)& 2.4049 & 186.3 & 20240125 & P1M01 & 15 & 374  & 70   & - & $+$     & \ref{subsec:J1820+0006g}; Table~\ref{Tab:moduPars-moduNull} \\
J1821+4147            & 1.2619 & 41.1  & 20201031 & P1M01 & 8  & 394  & 35   & - & 0       & \ref{subsec:J1821+4147}; Table~\ref{Tab:moduPars-moduNull}, [45] \\
J1822+0044g (gpps0674)& 0.9989 & 55.3  & 20240627 & P1M01 & 15 & 913  & 593  & - & $-$     & \ref{subsec:J1822+0044g}; Table~\ref{Tab:moduPars-moduNull} \\
J1824-0127            & 2.4995 & 63.9  & All      &       & 55 & 1309 & 451  & - & $-$     & \ref{subsec:J1824-0127}; Table~\ref{Tab:moduPars-moduNull}, [8,39] \\
                      &        &       & 20211223 & P1M01 & 40 & 953  & 328  & - & $-$     & -    \\ % r
                      &        &       & 20220902 & P1M11 & 15 & 356  & 123  & - & $-$     & -    \\
J1825-0208g (gpps0483)& 3.3076 & 192.6 & 20221109 & P1M01 & 16 & 269  & 128  & - & $-$     & \ref{subsec:J1825-0208g}; Table~\ref{Tab:moduPars-moduNull} \\
J1826-1131 (B1823-11) & 2.0929 & 319.4 & 20250422 & P1M01 & 10 & 296  & 16   & - & $+$;0   & \ref{subsec:J1826-1131}; Table~\ref{Tab:moduPars-moduNull}, [8] \\
J1831+0222g (gpps0742)& 2.3153 & 157.1 & All      & -     & 20 & 521  & 40   & - & $-$     & \ref{subsec:J1831+0222g}; Table~\ref{Tab:moduPars-moduNull} \\
                      &        &       & 20241012 & P3M11 & 5  & 132  & 20   & - & $-$     & -    \\
                      &        &       & 20241107 & P1M01 & 15 & 389  & 20   & - & $-$     & -    \\
J1834+10              & 1.1728 & 78.1  & All      & -     & 14 & 717  & 234  & - & $-$     &                   \ref{subsec:J1834+10}; Table~\ref{Tab:moduPars-moduNull} \\
                      &        &       & 20210213 & P1M01 & 9  & 461  & 134  & - & $-$     & -    \\
                      &        &       & 20210621 & P1M04 & 5  & 256  & 100  & - & -       & -    \\
J1837+1221            & 1.9633 & 101.0 & 20210701 & P2M06 & 5  & 157  & 11   & - & $-$     & \ref{subsec:J1837+1221}; Table~\ref{Tab:moduPars-moduNull}, [8] \\
J1838+0044g (gpps0005)& 2.2032 & 229.6 & 20200203 & P1M01 & 25 & 681  & 136  & - & $-$     & \ref{subsec:J1838+0044g}; Table~\ref{Tab:moduPars-moduNull} \\
J1839-1238            & 1.9113 & 174.2 & 20250422 & P1M01 & 11 & 331  & 70   & - & $-$     & \ref{subsec:J1839-1238}; Table~\ref{Tab:moduPars-moduNull} \\
J1840-0141g (gpps0374)& 1.9269 & 278.2 & 20220118 & P4M03 & 5  & 146  & 64   & - & $+$     & \ref{subsec:J1840-0141g}; Table~\ref{Tab:moduPars-moduNull} \\
J1841+0912 (B1839+09) & 0.3813 & 49.2  & 20230206 & P2M01 & 15 & 2412 & 24   & - & $+$     & \ref{subsec:J1841+0912}; Table~\ref{Tab:moduPars-moduNull}, [5,8,9,36]\\
J1842-0153            & 1.0542 & 426.5 & 20230328 & P1M01 & 70 & 3992 & 296  & - & $+$;$-$ & \ref{subsec:J1842-0153}; Table~\ref{Tab:moduPars-moduNull}  \\
J1843+0526g (gpps0553)& 2.0348 & 259.0 & 20230218 & P1M01 & 15 & 437  & 245  & - & $+$     & \ref{subsec:J1843+0526g}; Table~\ref{Tab:moduPars-moduNull} \\
J1843-0050            & 0.7827 & 512.3 & All      & -     & 30 & 2285 & 242  & - & $-$     & \ref{subsec:J1843-0050}; Table~\ref{Tab:moduPars-moduNull} \\
                      &        &       & 20211009 & P1M01 & 15 & 1134 & 130  & - & $-$     & -    \\ % r
                      &        &       & 20241224 & P1M01 & 15 & 1151 & 112  & - & $-$     & -    \\
J1843-0757            & 2.0321 & 254.2 & 20251015 & P1M19 & 15 & 443  & 240  & - & $+$     & \ref{subsec:J1843-0757}; Table~\ref{Tab:moduPars-moduNull}, [46] \\
J1844-0433 (B1841-04) & 0.9910 & 124.1 & 20210219 & P2M19 & 2  & 116  & 14   & - & $-$     & \ref{subsec:J1844-0433}; Table~\ref{Tab:moduPars-moduNull}, [8,16] \\
J1849+0340g (gpps0184)& 1.6666 & 350.6 & 20230309 & P1M01 & 41 & 1484 & 240  & - & 0       & \ref{subsec:J1849+0340g}; Table~\ref{Tab:moduPars-moduNull} \\
J1851+0241            & 4.4908 & 525.3 & 20200529 & P1M17 & 5  & 69   & 24   & - & $+$     & \ref{subsec:J1851+0241}; Table~\ref{Tab:moduPars-moduNull}  \\
J1851-0053            & 1.4092 & 24.5  & All      & -     & 50 & 2136 & 1011 & - & $+$     & \ref{subsec:J1851-0053}; Table~\ref{Tab:moduPars-moduNull}, [8]\\
                      &        &       & 20210822 & P2M04 & 5  & 220  & 103  & - & $+$     & -        \\
                      &        &       & 20210903 & P1M09 & 15 & 639  & 266  & - & $+$     & -        \\
                      &        &       & 20211009 & P1M09 & 15 & 639  & 297  & - & $+$     & -        \\
                      &        &       & 20250331 & P1M17 & 15 & 638  & 345  & - & $+$     & -        \\
\hline
%\hline
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{lcrccrrrlll}
 \hline
PSR name  & $P$ &  DM  & Obs.date & Beam  & $T_{\rm obs}$ & $N_{\rm P}$ & $N_{\rm null}$    &  $N_{\rm Mode}$   & $D$ &  Notes,Ref.  \\
%          &        &      &           &       &               &                  & :Ref.             &  :Ref.            &   :Ref         &    \\
(1)  & (2) &  (3)  & (4) & (5)  & (6) & (7) & (8) & (9) & (10) & (11)  \\
\hline
J1852-0947            & 3.0195 & 236.5 & All      & -     &115 & 2286 & 1182 & - & $-$     & \ref{subsec:J1852-0947}; Table~\ref{Tab:moduPars-moduNull}, [2] \\
                      &        &       & 20230528 & P1M01 &100 & 1988 & 1020 & - & $-$     & -        \\
                      &        &       & 20251019 & P1M01 & 15 & 298  & 162  & - & $-$     & -        \\
J1853+0853            & 3.9148 & 233.9 & All      & -     & 30 & 453  & 132  & - & $+$     & \ref{subsec:J1853+0853}; Table~\ref{Tab:moduPars-moduNull} \\
                      &        &       & 20210306 & P1M09 & 15 & 227  & 69   & - & $+$     & -                       \\
                      &        &       & 20211018 & P1M09 & 15 & 226  & 63   & - & $+$     & -                       \\ % r
J1858+0026g (gpps0094)& 4.7144 & 421.7 & All      & -     & 65 & 830  & 256  & - & $-$     & \ref{subsec:J1858+0026g}; Table~\ref{Tab:moduPars-moduNull}\\
                      &        &       & 20200426 & P2M15 & 5  & 65   & 25   & - & $-$     & -                       \\ % r
                      &        &       & 20250129 & P1M01 & 60 & 765  & 231  & - & -       & -                       \\
J1901+0511            & 4.6008 & 406.6 & 20220102 & P1M03 & 15 & 193  & 46   & - & $+$     & \ref{subsec:J1901+0511}; Table~\ref{Tab:moduPars-moduNull}, [8] \\
J1902+0248            & 1.2239 & 269.7 & 20210119 & P4M08 & 5  & 240  & 38   & - & $+$     & \ref{subsec:J1902+0248}; Table~\ref{Tab:moduPars-moduNull} \\
                      &        &       & 20221018 & P2M16 & 5  & 245  & 62   & - & $+$     & -                       \\ % r
J1903+0415            & 1.1515 & 482.5 & 20200223 & P4M11 & 5  & 257  & 123  & - & $-$;0   & \ref{subsec:J1903+0415}; Table~\ref{Tab:moduPars-moduNull}, [32] \\
J1904+1011 (B1901+10) & 1.8564 & 137.0 & 20230525 & P1M01 & 18 & 584  & 127  & - & $-$     & \ref{subsec:J1904+1011}; Table~\ref{Tab:moduPars-moduNull}, [8,47] \\
J1905+0935g (gpps0153)& 1.6344 & 417.9 & 20220529 & P1M01 & 15 & 544  & 15   & - & $-$     & \ref{subsec:J1905+0935g}; Table~\ref{Tab:moduPars-moduNull}\\
J1910+0714            & 2.7122 & 124.5 & 20210806 & P4M10 & 5  & 109  & 16   & - & $-$     & \ref{subsec:J1910+0714}; Table~\ref{Tab:moduPars-moduNull}, [8] \\ 
J1910-0219g (gpps0775)& 1.5316 & 185.9 & 20250619 & P1M01 & 15 & 587  & 104  & - & $-$     & \ref{subsec:J1910-0219g}; Table~\ref{Tab:moduPars-moduNull} \\
J1913+3732            & 0.8511 & 72.0  & 20201128 & P1M01 & 9  & 617  & 59   & - & $-$     & \ref{subsec:J1913+3732}; Table~\ref{Tab:moduPars-moduNull} \\
J1920+1040            & 2.2158 & 307.2 & All      & -     & 25 & 679  & 215  & - & $+$     & \ref{subsec:nulldrift}; Table~\ref{Tab:moduPars-moduNull}, [33]\\ % \ref{subsec:J1920+1040_append}
                      &        &       & 20220113 & P1M17 & 15 & 406  & 114  & - & $+$     & -  \\ % 406 %r
                      &        &       & 20210130 & P1M01 & 5  & 140  & 46   & - & $+$     & - \\ % 140 P1
                      &        &       & 20240106 & P1M17 & 5  & 133  & 55   & - & $+$     & - \\ % 133
J1921+0851g (gpps0234)& 0.9566 & 102.4 & 20230510 & P1M01 & 96 & 5992 & 3931 & - & $+$;$-$ & \ref{subsec:J1921+0851g}; Table~\ref{Tab:moduPars-moduNull}, [48]\\
J1923+1706 (B1921+17) & 0.5472 & 141.5 & 20190321 & P4M07 & 5  & 538  & 17   & - & $-$;0   & \ref{subsec:J1923+1706}; Table~\ref{Tab:moduPars-moduNull}, [8] \\
J1925+19              & 1.9165 & 332.2 & 20221002 & P3M14 & 5  & 151  & 47   & - & $-$     & \ref{subsec:J1925+19}; Table~\ref{Tab:moduPars-moduNull} \\
J1926+0431 (B1923+04) & 1.0740 & 102.7 & 20210702 & P2M19 & 5  & 287  & 2    & - & $+$;$-$ & \ref{subsec:J1926+0431}; Table~\ref{Tab:moduPars-moduNull}, [5,36] \\
J1926+1434 (B1924+14) & 1.3248 & 211.9 & 20210317 & P1M15 & 15 & 680  & 4    & - & $-$     & \ref{subsec:J1926+1434}; Table~\ref{Tab:moduPars-moduNull}, [8] \\
J1927+2234 (B1925+22) & 1.4309 & 185.7 & 20210608 & P3M04 & 5  & 224  & 11   & - & $+$     & \ref{subsec:J1927+2234}; Table~\ref{Tab:moduPars-moduNull}, [8] \\
J1930+1722            & 1.6096 & 198.0 & 20250414 & P1M16 & 59 & 2188 & 558  & - & $-$     & \ref{subsec:J1930+1722}; Table~\ref{Tab:moduPars-moduNull} \\
J1931+1439            & 1.7793 & 237.5 & All      & -     & 45 & 1518 & 635  & - & $-$;0   & \ref{subsec:J1931+1439}; Table~\ref{Tab:moduPars-moduNull} \\
                      &        &       & 20240129 & P1M17 & 30 & 1012 & 395  & - & $-$;0   & -                        \\
                      &        &       & 20240917 & P1M19 & 15 & 506  & 240  & - & $-$;0   & -                        \\
J1933+1304 (B1930+13) & 0.9284 & 176.3 & 20201220 & P2M18 & 5  & 324  & 4    & - & $-$;0   & \ref{subsec:J1933+1304}; Table~\ref{Tab:moduPars-moduNull}, [8,49] \\
J1935+1159            & 1.9395 & 189.6 & 20210618 & P4M19 & 7  & 158  & 78   & - & $-$     & \ref{subsec:J1935+1159}; Table~\ref{Tab:moduPars-moduNull}, [8,21] \\
J1937+1358g (gpps0240)& 2.6453 & 169.2 & 20210814 & P1M01 & 15 & 336  & 143  & - & $-$     & \ref{subsec:J1937+1358g}; Table~\ref{Tab:moduPars-moduNull} \\
J1937+1505            & 2.8730 & 228.1 & 20201226 & P1M17 & 5  & 108  & 41   & - & 0       & \ref{subsec:J1937+1505}; Table~\ref{Tab:moduPars-moduNull} \\
J1938+0650            & 1.1215 & 74.9  & 20210702 & P1M04 & 5  & 276  & 33   & - & $+$     & \ref{subsec:J1938+0650}; Table~\ref{Tab:moduPars-moduNull} \\
J1938+14              & 2.9028 & 75.6  & 20201226 & P1M02 & 5  & 106  & 9    & - & $+$     & \ref{subsec:J1938+14}; Table~\ref{Tab:moduPars-moduNull} \\
J1938+14a             & 1.6615 & 114.4 & 20210814 & P1M01 & 15 & 535  & 80   & - & 0       & \ref{subsec:J1938+14a}; Table~\ref{Tab:moduPars-moduNull} \\
J1939+10              & 2.3087 & 73.6  & 20230215 & P1M01 & 18 & 464  & 205  & - & $-$     & \ref{subsec:J1939+10}; Table~\ref{Tab:moduPars-moduNull}, [39] \\
J1939+2352g (gpps0150)& 2.1451 & 413.5 & 20240317 & P1M01 & 20 & 560  & 295  & - & $+$     & \ref{subsec:J1939+2352g}; Table~\ref{Tab:moduPars-moduNull} \\
J1944+1755 (B1942+17) & 1.9970 & 171.8 & All      & -     & 15 & 454  & 216  & - & $-$     & \ref{subsec:J1944+1755}; Table~\ref{Tab:moduPars-moduNull}, [8,47] \\
                      &        &       & 20191226 & P3M11 & 5  & 154  & 55   & - & $-$     & -                        \\ % r
                      &        &       & 20191226 & P4M11 & 5  & 148  & 74   & - & $-$     & -                        \\
                      &        &       & 20240703 & P1M17 & 5  & 152  & 87   & - & $-$     & -                        \\
J1944+1934g (gpps0678)& 3.4452 & 241.0 & 20240703 & P1M01 & 15 & 262  & 111  & - & $+$     & \ref{subsec:J1944+1934g}; Table~\ref{Tab:moduPars-moduNull}\\
J1945-0040 (B1942-00) & 1.0455 & 59.0  & 20250410 & P1M01 & 11 & 604  & 96   & - & $-$     & \ref{subsec:J1954+1021}; Table~\ref{Tab:moduPars-moduNull}, [8,10,36] \\
J1952+3021            & 1.6658 & 190.0 & 20211009 & P1M01 & 15 & 541  & 149  & - & $-$     & \ref{subsec:J1952+3021}; Table~\ref{Tab:moduPars-moduNull}, [11] \\
J1954+1021            & 2.0996 & 81.6  & 20210117 & P1M01 & 9  & 245  & 43   & - & $+$     & \ref{subsec:J1954+1021}; Table~\ref{Tab:moduPars-moduNull} \\
J2002+4050 (B2000+40) & 0.9051 & 130.4 & 20210717 & P4M05 & 5  & 339  & 41   & - & 0;$-$   & \ref{subsec:J2002+4050}; Table~\ref{Tab:moduPars-moduNull}, [16,50] \\
J2011+3521g (gpps0610)& 0.9432 & 439.2 & 20230804 & P2M07 & 6  & 354  & 4    & - & $+$     & \ref{subsec:J2011+3521g}; Table~\ref{Tab:moduPars-moduNull} \\
J2016+3318g (gpps0736)& 2.1785 & 380.1 & All      & -     & 18 & 543  & 39   & - & $+$;$-$ & \ref{subsec:J2016+3318g}; Table~\ref{Tab:moduPars-moduNull} \\
                      &        &       & 20240909 & P1M05 & 3  & 130  & -    & - & $+$     & -                       \\
                      &        &       & 20241026 & P1M01 & 15 & 413  & 39   & - & $-$     & -                       \\
J2030+31              & 1.0147 & 132.2 & 20240726 & P4M08 & 5  & 298  & 21   & - & $+$     & \ref{subsec:J2030+31}; Table~\ref{Tab:moduPars-moduNull} \\                      
J2112+4058            & 4.0612 & 125.7 & 20211129 & P1M06 & 5  & 76   & 13   & - & $+$     & \ref{subsec:J2112+4058}; Table~\ref{Tab:moduPars-modu}, [39] \\
J2044+4614            & 1.3927 & 316.0 & 20210324 & P1M09 & 5  & 222  & 39   & - & $-$     & \ref{subsec:J2044+4614}; Table~\ref{Tab:moduPars-moduNull}, [37] \\
                      \hline
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{lcrccrrrlll}
 \hline
PSR name  & $P$ &  DM  & Obs.date & Beam  & $T_{\rm obs}$ & $N_{\rm P}$ & $N_{\rm null}$    &  $N_{\rm Mode}$   & $D$ &  Notes,Ref.  \\
%          &        &      &           &       &               &                  & :Ref.             &  :Ref.            &   :Ref         &    \\
\hline
(1)  & (2) &  (3)  & (4) & (5)  & (6) & (7) & (8) & (9) & (10) & (11)  \\
\hline
J2053+4718            & 4.9102 & 322.3 & 20200810 & P1M02 & 15 & 183  & 97   & - & $+$     & \ref{subsec:J2053+4718}; Table~\ref{Tab:moduPars-moduNull} \\
J2105+07              & 3.7468 & 50.0  & 20210118 & P1M01 & 9  & 145  & 30   & - & $+$     & \ref{subsec:J2105+07}; Table~\ref{Tab:moduPars-moduNull}   \\
\hline
\multicolumn{11}{c}{Mode changing and modulation} \\
\hline
J1811-0154            & 0.9249 & 147.5 & 20230405 & P1M01 & 64 & 4159 & -    & 2 & $+$;0   &\ref{subsec:J1811-0154}; Table~\ref{Tab:moduPars-modeModu}, [8] \\
J1818-0151            & 0.8376 & 200.7 & 20210923 & P4M02 & 6  & 397  & -    & 2 & -       & \ref{subsec:J1818-0151}; Table~\ref{Tab:moduPars-modeModu}\\
J1850+0026            & 1.0818 & 201.3 & 20200119 & P1M15 & 5  & 273  & -    & 2 & $-$     & \ref{subsec:J1850+0026}; Table~\ref{Tab:moduPars-modeModu}, [8]\\
J1854+0319            & 0.6285 & 481.0 & 20200509 & P2M09 & 5  & 492  & -    & 2 & $-$     & \ref{subsec:J1854+0319}; Table~\ref{Tab:moduPars-modeModu}, [8]\\
J1854-0230g (gpps0574)& 0.6874 & 548.6 & 20230527 & P1M01 & 14 & 1309 & -    & 2 & $-$     & \ref{subsec:J1854-0230g}; Table~\ref{Tab:moduPars-modeModu}\\
J1856-0526            & 0.3705 & 132.2 & All      & -     & 30 & 4878 & -    & 2 & $-$;$+$ & \ref{subsec:J1856-0526}; Table~\ref{Tab:moduPars-modeModu}, [8]\\
                      &        &       & 20250304 & P1M09 & 15 & 2446 & -    & 2 & $-$;$+$ & -                      \\
                      &        &       & 20250429 & P1M09 & 15 & 2432 & -    & 2 & $-$;$+$ & -                      \\
J1905+0616            & 0.9899 & 255.8 & 20221025 & P1M01 & 44 & 2692 & -    & 2 & $-$;$+$ & \ref{subsec:J1905+0616}; Table~\ref{Tab:moduPars-modeModu}\\
J1909+0423g (gpps0436)& 0.5116 & 255.1 & All      & -     & 135& 15834& -    & 2 & $-$     & \ref{subsec:J1909+0423g}; Table~\ref{Tab:moduPars-modeModu}\\
                      &        &       & 20250209 & P1M01 & 57 & 6681 & -    & 2 & $-$     & -                      \\ % r
                      &        &       & 20250523 & P1M01 & 78 & 9153 & -    & 2 & $-$     & -                      \\
J1922+2110 (B1920+21) & 1.0779 & 217.1 & 20210706 & P1M07 & 5  & 285  & -    & 2 & $+$     & \ref{subsec:J1922+2110}; Table~\ref{Tab:moduPars-modeModu}\\
J1935+1616 (B1933+16) & 0.3588 & 158.5 & All      & -     & 105& 17532& -    & 2 & 0       & \ref{subsec:J1935+1616}; Table~\ref{Tab:moduPars-modeModu}, [38]\\
                      &        &       & 20190919 & P1M01 & 53 & 8828 & -    & 2 & 0       & -                      \\ % r
                      &        &       & 20211117 & P1M01 & 52 & 8704 & -    & 2 & 0       & -                      \\
J1956+35              & 0.8755 & 153.3 & 20240628 & P1M17 & 5  & 352  & -    & 2 & $+$;$-$ & \ref{subsec:J1956+35}; Table~\ref{Tab:moduPars-modeModu}\\
J2051+4434g (gpps0085)& 1.3031 & 613.0 & 20230525 & P1M01 & 87 & 4034 & -    & 2 & $-$     & \ref{subsec:modedrift}; Table~\ref{Tab:moduPars-modeModu} \\
J2258+5222g (gpps0688)& 1.0305 & 125.3 & All      & -     &    &      & -    & 2 & $-$     & \ref{subsec:J2258+5222g}; Table~\ref{Tab:moduPars-modeModu}\\
                      &        &       & 20240723 & P1M01 & 15 & 877  & -    & 2 & $-$     & -                      \\
                      &        &       & 20240908 & P1M01 & 14 & 838  & -    & 2 & $-$     & -                      \\
\hline
\multicolumn{11}{c}{Nulling, mode changing and modulation} \\
\hline
J1610-1322 (B1607-13) & 1.0185 & 50.5  & 20250816 & P1M01 & 26 & 1552 & 529  & 3 & $-$     & \ref{subsec:J1610-1322}; Table~\ref{Tab:moduPars-nullModuMode}, [5] \\
J1822+1120            & 1.7872 & 93.4  & 20210116 & P1M01 & 9  & 288  & 72   & 2 & $-$;$+$ & \ref{subsec:J1822+1120}; Table~\ref{Tab:moduPars-nullModuMode} \\
J1919+0134            & 1.6038 & 190.6 & All      & -     & 30 & 1130 & 38   & 3 & $-$     & \ref{subsec:J1919+0134}; Table~\ref{Tab:moduPars-nullModuMode}, [8,17,51,52] \\
                      &        &       & 20220310 & P1M18 & 15 & 561  & 19   & 3 & $-$     & -     \\
                      &        &       & 20230328 & P1M18 & 15 & 569  & 19   & 3 & $-$     & -     \\                      
J1916+1023            & 1.6182 & 341.0 & All      & -     & -  & 2698 & 1332 & 3 & $-$     & \ref{subsec:J1916+1023}; Table~\ref{Tab:moduPars-nullModuMode}, [53] \\
                      &        &       & 20200301 & P3M04 & 5  & 191  & 82   & 1 & $-$     & -                       \\
                      &        &       & 20200301 & P4M13 & 5  & 182  & 93   & 2 & $-$     & -                       \\
                      &        &       & 20201230 & P1M04 & 20 & 740  & 397  & 3 & $-$     & -                       \\
                      &        &       & 20210420 & P1M01 & 28 & 1029 & 485  & 2 & $-$     & -                    \\ % r
                      &        &       & 20220202 & P1M01 & 15 & 556  & 275  & 2 & $-$     & -                         \\
J1927+1852 (B1925+18) & 0.4827 & 264.5 & 20200401 & P1M03 & 15 & 1866 & 32   & 3 & $-$     & \ref{subsec:nullmodedrift}; Table~\ref{Tab:moduPars-nullModuMode}\\
J1941+4320            & 0.8409 & 79.2  & 20210808 & P3M07 & 5  & 368  & 20   & 3?& $+$     & \ref{subsec:J1941+4320}; Table~\ref{Tab:moduPars-nullModuMode}\\
J2346-0609            & 1.1815 & 22.9  & 20250223 & P1M01 & 11 & 535  & 80   & 2 & 0       & \ref{subsec:nullmodedrift}; Table~\ref{Tab:moduPars-nullModuMode}, [7,8,16]\\
%\multicolumn{11}{c}{No evidence for these phenomena. } \\
%\hline
%J1844+1454 (B1842+14) & 0.3754 & 41.9  & 20210606 & P1M10 & 5  & 823  & [4]      & - & -          & \ref{subsec:J1844+1454} \\
%J1901+0413            & 2.6630 & 346.5 & 20200402 & P1M18 & 15 & 333  & [17]     & - & -          & \ref{subsec:J1901+0413} \\
%J1932+1059 (B1929+10) & 0.2265 & 3.2   & 20201226 & P3M03 & 5  & 1335 & [13,18]  & - & -          & \ref{subsec:J1932+1059} \\
\hline 
% \addtocounter{table}{-1}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llcrrrl}
 \hline
PSR name  & Obs.date  & M.N & \multicolumn{1}{c}{$P_2$} & \multicolumn{1}{c}{$P_3$} & \multicolumn{1}{c}{$D$} &  Notes     \\
%          &            &      &       &       &     &            \\
\multicolumn{1}{c}{(1)}       & \multicolumn{1}{c}{(2)}        & (3)  & \multicolumn{1}{c}{(4)}   & \multicolumn{1}{c}{(5)}   & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)}   \\
\hline
% 20210927  All        
J0039+35   & 20210927 & W.1  & -32(10)  & 10.4(2)  & -3(1)   & \ref{subsec:J0039+35} \\
J0058+4950 & 20201120 & W.1  & -8.7(3)  & 2.48(1)  & -3.5(1) & \ref{subsec:J0058+4950} \\
           &          & W.2  & *        & 51(1)    & -       & -                       \\
J0115+6325 & 20250811 & W.1  & *        & 10.0(2)  & -       & \ref{subsec:J0115+6325} \\
           &          & W.2  & -7.5(1)  & 3.6(1)   & -2.1(1) & -                       \\
J0453+1559 & 20210108 & L.1  & -23(3)   & 2.83(1)  & -8(1)   & \ref{subsec:J0453+1559} \\ % Diff. P3
           &          & L.2  & *        & 47(2)    & -       & -                       \\
           &          & C.1  & -7.8(2)  & 2.96(1)  & -2.6(1) & -                       \\
J0458-0505 & 20250823 & W.1  & -3.8(1)  & 19.2(4)  & -0.20(1)& \ref{subsec:J0458-0505} \\
J0514+4009g& 20230213 & L.1  & 23(3)    & 20.7(3)  & 1.3(8)  & \ref{subsec:J0514+4009g}\\
           &          & T.1  & *        & 21.5(5)  & -       & -                       \\
J0538+2817 & 20190320 & L.1  & 76(9)    &   6(1)   &  1.3(1) & \ref{subsec:J0538+2817} \\
           &          & L.2  & -65(9)   & 19.(2)   & -3.3(5) & -                       \\
           &          & T.1  & *        & 29.(3)   & -       & -                       \\
           &          & T.2  & -6.99(5) & 11.(1)   & -0.62(1)& -                       \\
J0543+2329 & 20190422 & W.1  & *        & 12.6(1)  & -       & \ref{subsec:J0543+2329} \\
J0612+3721 & 20210109 & L.1  & *        & 9.8(2)   & -       & \ref{subsec:J0612+3721} \\
           &          & C.1  & -11(1)   & 35(2)    &-0.30(5) & -                       \\
           &          & T.1  & *        & 30(4)    & -       & -                       \\
J0613+3731 & 20210110 & L.1  & *        & 19.0(4)  & -       & \ref{subsec:J0613+3731} \\
           &          & C.1  & *        & 19.4(5)  & -       & -                       \\
           &          & T.1  & *        & 18.1(2)  & -       & -                       \\
J0621+0336 & 20220307 & W.1  & -14(4)   & 4.35(3)  & -3.2(9) & \ref{subsec:J0621+0336} \\
           &          & W.2  & 8(1)     & 3.45(2)  & 2.3(3)  & -                       \\
           &          & W.3  & *        & 2.09(1)  & -       & -                       \\
J0621+1002 & 20200104 & L.1  & *        & 2.89(1)  & -       & \ref{subsec:J0621+1002} \\
           &          & L.2  & *        & 2.258(1) & -       & -                       \\
           &          & C.1  & *        & 11.4(3)  & -       & -                       \\
           &          & C.2  & *        & 2.258(1) & -       & -                       \\
           &          & T.1  & *        & 31(1)    & -       & -                       \\
           &          & T.2  & -25.4(5) & 2.57(1)  & -9.9(2) & -                       \\
           & 20210109 & L.1  & *        & 2.901(3) & -       & -                       \\
           &          & L.2  & *        & 2.262(1) & -       & -                       \\
           &          & C.1  & *        & 11.9(1)  & -       & -                       \\
           &          & C.2  & *        & 2.262(1) & -       & -                       \\
           &          & T.1  & *        & 35(1)    & -       & -                       \\
           &          & T.2  & -24.7(3) & 2.591(4) & -9.5(1) & -               \\
J0629+2415 & 20210524 & W.1  & *        & 6.56(3)  & -       & \ref{subsec:J0629+2415} \\
J0630+1002g& 20240414 & L.1  & 2.2(1)   & 6.03(2)  & 0.36(1) & \ref{subsec:J0630+1002g}\\
           &          & T.1  & 3.6(4)   & 5.98(3)  & 0.6(1)  & -                       \\
           & 20250125 & L.1  & 2.4(1)   & 6.07(2)  & 0.39(2) & -                       \\
           &          & T.1  & 5.7(8)   & 6.07(3)  & 0.9(1)  & -                       \\
J0646+0905 & 20231201 & W.1  & 42(3)    & 23.6(3)  & 1.8(1)  & \ref{subsec:J0646+0905} \\
           & 20231212 & W.1  & 38(2)    & 24.0(2)  & 1.6(1)  & -                       \\
J0652-0142 & 20240624 & W.1  & 115(45)  & 20(1)    & 6(2)    & \ref{subsec:J0652-0142} \\
J0815+4611 & 20201124 & W.1  & 12(2)    & 19.1(3)  & 0.65(4) & \ref{subsec:J0815+4611} \\
J1048+5349 & 20240821 & W.1  & 2.08(8)  & 3.45(3)  & 0.60(2) & \ref{subsec:J1048+5349} \\
J1404+1159 & 20220913 & W.1  & 4.9(1)   & 4.71(1)  & 1.03(1) & \ref{subsec:J1404+1159} \\
J1543-0620 & 20250525 & W.1  &  -19(2)  & 2.93(1)  &    -7(1)& \ref{subsec:J1543-0620} \\
           &          & W.2  & 3.47(4)  & 2.90(1)  &  1.20(1)& -                       \\
           &          & W.3  & 1.69(1)  & 2.90(1)  & 0.582(3)& -                       \\
J1643+1338 & 20210203 & W.1  & -5.4(5)  & 2.84(2)  & -1.9(2) & \ref{subsec:J1643+1338} \\ % Cont.Band
J1714-1054 & 20250523 & L.1  & 11(2)    & 9.90(4)  & 1.2(2)  & \ref{subsec:J1714-1054} \\ 
J1722+35   & 20211030 & W.1  & 4.1(1)   & 3.78(4)  & 1.08(2) & \ref{subsec:J1722+35}   \\
           &          & W.2  & 4.9(1)   & 2.42(3)  & 2.01(4) & -                       \\
           &          & W.3  & *        & 22(1)    & -       & -                       \\
J1735-0724 & 20250127 & W.1  & *        & 21.9(4)  & -       & \ref{subsec:J1735-0724} \\
J1739+0612 & 20201013 & L.1  & *        & 13.41(6) & -       & \ref{subsec:J1739+0612} \\
           &          & T.1  & *        & 11.1(1)  & -       & -                       \\
           &          & W.1  & -8.9(1)  & 12.8(2)  &-0.69(1) & -                       \\
           &          & W.2  & 9.0(1)   & 13.0(2)  &0.689(4) & -                       \\
J1748-1300 & 20250127 & L.1  & 88(62)   & 10.0(1)  & 9(6)    & \ref{subsec:J1748-1300} \\
           &          & C.1  & *        & 6.8(1)   & -       & -                       \\
           &          & T.1  & *        & 6.9(1)   & -       & -                       \\
J1749+5952 & 20250816 & W.1  & 43(4)    & 4.26(4)  & 10(1)   & \ref{subsec:J1749+5952} \\
           &          & W.2  & *        & 2.061(4) & -       & -                       \\      
J1806-1154 & 20250319 & L.1  & -6.7(2)  & 2.38(3)  & -2.8(1) & \ref{subsec:J1806-1154} \\
           &          & L.2  &  6.7(2)  & 2.42(3)  & 2.76(3) & -                       \\ 
           &          & L.3  & *        & 12.3(3)  & -       & -                       \\   
J1807+0756 & 20210117 & L.1  & -15(1)   & 8.2(1)   & -1.8(1) & \ref{subsec:J1807+0756} \\ % Cont.Band
%Cont.Band
%\noalign{\smallskip}
\hline 
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{llcrrrl}
 \hline
PSR name  & Obs.date  & M.N & \multicolumn{1}{c}{$P_2$} & \multicolumn{1}{c}{$P_3$} & \multicolumn{1}{c}{$D$} &  Notes     \\
%          &            &      &       &       &     &            \\
\multicolumn{1}{c}{(1)}       & \multicolumn{1}{c}{(2)}        & (3)  & \multicolumn{1}{c}{(4)}   & \multicolumn{1}{c}{(5)}   & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)}   \\
\hline
           &          & T.1  & -21(1)   & 7.3(1)   & -2.9(2) & -                       \\
J1807-0847 & 20250319 & W.1  & *        & 14.8(3)  & -       & \ref{subsec:J1807-0847} \\
           &          & W.2  & 7.1(1)   & 4.34(5)  & 1.640(4)& -                       \\           
J1809+17   & 20240920 & W.1  & -11(1)   & 4.6(1)   & -2.4(2) & \ref{subsec:J1809+17} \\
J1809-0119 & 20210118 & L.1  & -3.6(1)  & 3.58(1)  &-1.01(4) & \ref{subsec:J1809-0119} \\
           &          & T.1  & -6.3(3)  & 3.52(1)  & -1.8(1) & -                       \\
J1814-0057 & 20210717 & W.1  & -5.2(3)  & 45(1)    & -0.12(1)& \ref{subsec:J1814-0057} \\
J1819-0040g& 20230613 & T.1  & *        & 15.5(2)  & -       & \ref{subsec:J1819-0040g}\\
J1820-0427 & 20250201 & W.1  & -45(20)  & 3.44(4)  & -13(6)  & \ref{subsec:J1820-0427} \\
           &          & W.2  & *        & 24(2)    & -       & -                       \\
           & 20250228 & W.1  & -52(20)  & 3.41(3)  & -15(6)  & \ref{subsec:J1820-0427} \\
           &          & W.2  & *        & 21(1)    & -       & -                       \\
J1821+0155 & 20210618 & W.1  & -14.2(3) & 4.26(1)  & -3.3(1) & \ref{subsec:J1821+0155} \\
J1822+0705 & 20210616 & L.1  & -5.4(2)  & 2.227(4) & -2.4(1) & \ref{subsec:J1822+0705} \\
           &          & T.1  & -8(1)    & 2.191(3) & -3.5(2) & -                       \\
J1825+0004 & 20210826 & L.1  & -4.6(1)  & 5.90(4)  & -0.79(2)& \ref{subsec:J1825+0004}  \\
           &          & T.1  & *        & 6.6(1)   & -       & -                        \\
J1827-0125g& 20220329 & C.1  & -175(27) & 9.5(1)   & -18(3)  & \ref{subsec:J1827-0125g}\\
           &          & T.1  & *        & 2.66(2)  & -       & -                       \\
J1830-1135 & 20260419 & W.1  & 3.4(1)   & 2.56(2)  & 1.33(1) & \ref{subsec:J1830-1135}\\
J1832+0029 & 20191009 & L.1  & *        & 15(2)    & -       & \ref{subsec:J1832+0029} \\
           &          & T.1  & *        & 16(2)    & -       & -                       \\
           & 20210226 & L.1  & *        & 18(1)    & -       & -                       \\
           &          & T.1  & *        & 14(1)    & -       & -                       \\
J1832+0203g& 20240422 & L.1  & *        & 9.7(1)   & -       & \ref{subsec:J1832+0203g}\\
           &          & T.1  & 73(34)   & 9.7(1)   & 7(3)    & -                       \\
J1832+2749 & 20211123 & L.1  & 3.8(2)   & 4.41(2)  & 0.86(3) & \ref{subsec:moduPSRs}   \\ 
           &          & T.1  & 7.0(5)   & 4.54(3)  & 1.5(1)  & -                       \\
J1834-0010 & 20190913 & W.1  & 17.9(4)  & 38(1)    & 0.468(1)& \ref{subsec:J1834-0010} \\
J1835+00   & 20220614 & W.1  & -28(4)   & 16.7(5)  & -1.7(3) & \ref{subsec:J1835+00} \\
           &          & W.2  &  20(3)   &  6.1(1)  &  3.2(4) & -                       \\
J1835-0112g& 20211009 & W.1  & 15(1)    & 3.9(1)   & 3.8(2)  & \ref{subsec:J1835-0112g}\\
           &          & W.1  & *        & 22(1)    & -       & -                       \\           
J1835-0149g& 20220407 & L.1  & 3.1(9)   & 6(1)     & 0.49(5) & \ref{subsec:J1835-0149g}\\
           &          & L.2  & *        & 89(36)   & -       & -                       \\
           &          & T.1  & 9(6)     & 6(1)     & 1.6(7)  & -                       \\
           &          & T.2  & *        & 50(17)   & -       & -                       \\
J1835-1106 & 20250201 & W.1  & -7.1(1)  &  *       & -       & \ref{subsec:J1835-1106} \\
           &          & W.2  & 6.9(1)   &  *       & -       & -                       \\
           &          & W.3  & *        & 13.0(2)  & -       & -                       \\
J1837+0033 & 20240115 & W.1  &  -31(3)  & 33(1)    & -0.9(1) & \ref{subsec:J1837+0033} \\
           &          & W.2  &   14(1)  & 5.8(1)   &  2.4(1) & -                       \\
           &          & W.3  & 10.7(2)  & 3.52(2)  &  3.1(1) & -                       \\
           & 20240329 & W.1  &  -35(5)  &   50(4)  & -0.7(2) & -       \\
           &          & W.2  &   14(1)  &  6.1(1)  &  2.4(1) & -       \\
           &          & W.3  & 11.2(3)  & 3.43(2)  &  3.3(1) & -       \\
J1838-0014g& 20220828 & L.1  & *        & 22(1)    & -       & \ref{subsec:J1838-0014g}\\
           &          & T.1  & *        & 21(1)    & -       & -                       \\
J1838-01   & 20211018 & W.1  & *        & 16.5(3)  & -       & \ref{subsec:J1838-01}   \\
J1839-0627 & 20251015 & L.1  & 39(17)   & 4.38(2)  & 9(4)    & \ref{subsec:J1839-0627} \\
           &          & T.1  & *        & 7.6(1)   & -       & -                       \\
J1840+0151g& 20210513 & W.1  & 6.2(4)   & 4.6(1)   & 1.4(1)  & \ref{subsec:J1840+0151g}\\
           & 20250620 & W.1  &  10(1)   & 5.1(1)   & 2.0(2)  & -                       \\
J1840-0809 & 20250201 & L.1  & 8.0(5)   & 2.169(3) & 3.7(2)  & \ref{subsec:J1840-0809} \\
           &          & L.2  & -11(1)   & 22(1)    & -0.5(1) & -                       \\
           &          & T.1  & 9(1)     & 2.16(1)  & 4(1)    & -                       \\
J1841-0345 & 20250304 & W.1  & -99(8)   & 18.9(1)  & -5.2(4) & \ref{subsec:J1841-0345} \\
J1842+0131g& 20220720 & W.1  & *        & 2.17(1)  & -       & \ref{subsec:J1842+0131g}\\
J1843+2024 & 20210116 & L.1  & 2.0(2)   & 10.7(1)  & 0.19(2) & \ref{subsec:J1843+2024} \\  % 
           &          & T.1  & 3.0(4)   & 10.7(1)  & 0.28(3) & -                       \\
J1843-0137 & 20230508 & W.1  & *        & 22.1(2)  & -       & \ref{subsec:J1843-0137}\\
J1844+00   & 20210713 & L.1  & *       & 21(1)    & -       & \ref{subsec:J1844+00}   \\
           &          & L.2  & *       & 2.27(2)  & -       & -                       \\
           &          & T.1  & *       & 7.5(3)   & -       & -                       \\
           & 20211008 & L.1  & *       & 15(1)    & -       & -                       \\
           &          & L.2  & *       & 2.37(2)  & -       & -                       \\
           &          & T.1  & *       & 8.3(3)   & -       & -                       \\
           & 20211222 & L.1  & *       & 15(1)    & -       & -                       \\
           &          & T.1  & *       & 8.5(3)   & -       & -                       \\
J1845+0623 & 20210619 & L.1  & 3.2(4)  & 2.42(1)  & 1.3(1)  & \ref{subsec:J1845+0623} \\
%\noalign{\smallskip}
\hline 
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{llcrrrl}
 \hline
PSR name  & Obs.date  & M.N & \multicolumn{1}{c}{$P_2$} & \multicolumn{1}{c}{$P_3$} & \multicolumn{1}{c}{$D$} &  Notes     \\
%          &            &      &       &       &     &            \\
\multicolumn{1}{c}{(1)}       & \multicolumn{1}{c}{(2)}        & (3)  & \multicolumn{1}{c}{(4)}   & \multicolumn{1}{c}{(5)}   & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)}   \\
\hline 
J1845-0229Ag&20220907 & W.1  & *       & 14.1(2)  & -       &\ref{subsec:J1845-0229Ag}\\
J1845-0743 & 20250321 & W.1  & *       & 10.6(2)  & -       &\ref{subsec:J1845-0743}\\
J1846-0211g& 20220902 & W.1  & *       & 18.6(4)  & -       & \ref{subsec:J1846-0211g}\\
J1846-07492& 20250321 & W.1  & -8.8(4) & 2.7(1)   & -3.3(2) & \ref{subsec:J1846-07492}\\
           &          & W.2  & *       & 34(2)    & -       & -                       \\
J1847+0614g& 20210220 & W.1  & -7.4(2) & 3.06(1)  & -2.4(1) & \ref{subsec:J1847+0614g}\\
J1847-0048g& 20211113 & W.1  & *       & 17.9(4)  & -       & \ref{subsec:J1847-0048g}\\
           & 20220606 & W.1  & *       & 18.8(3)  & -       & -                       \\
J1847-0402 & 20221227 & L.1  & *       & 42(2)    & -       & \ref{subsec:J1847-0402}\\
           &          & T.1  & *       & 39(2)    & -       & -                      \\
           &          & T.2  & *       & 12.4(2)  & -       & -                      \\
           & 20250321 & L.1  & *       & 36(2)    & -       & -                      \\
           &          & T.1  & *       & 33(1)    & -       & -                      \\
           &          & T.2  & *       & 11.6(2)  & -       & -                      \\
J1848+1245g& 20210714 & W.1  & 8.8(1)  & 9.66(4)  & 0.91(1) & \ref{subsec:J1848+1245g}\\
           &          & W.2  & *       & 17.0(2)  & -       & -                       \\
J1848-0123 & 20210816 & L.1  & *       & 14.3(3)  & -       & \ref{subsec:J1848-0123} \\
           &          & C.1  & *       & 16.8(4)  & -       & -                       \\
           &          & T.1  & *       & 16.0(4)  & -       & -                       \\
J1849+0127 & 20231022 & W.1  & -172(48)& 9.5(1)   & -18(5)  & \ref{subsec:J1849+0127} \\
J1850+0824g& 20240905 & W.1  & -4.0(2) & 6.25(4)  &-0.64(3) & \ref{subsec:J1850+0824g}\\
J1851+0501g& 20220505 & L.1  & 7(1)    & 12.0(3)  & 0.6(1)  & \ref{subsec:J1851+0501g}\\
           &          & T.1  & 8(1)    & 12.0(3)  & 0.65(7) & -                       \\
J1851-0029 & 20220121 & W.1  & *       & 11.8(1)  & -       & \ref{subsec:J1851-0029} \\
           & 20230508 & W.1  & *       & 11.5(1)  & -       & -                       \\
J1852-0033g& 20230508 & W.1  & -7.5(3) & 13.8(2)  &-0.55(3) & \ref{subsec:J1852-0033g}\\
           & 20240316 & W.1  & -8(1)   & 13.2(3)  & -0.6(1) & -                       \\
J1857+0210 & 20220925 & W.1  & *       & 8.0(1)   & -       & \ref{subsec:J1857+0210} \\
J1857+0943 & 20210425 & M.W.1  & *       & 5.13(1)  & -       & \ref{subsec:J1857+0943} \\
           &          & I.W.1  & *       & 10.8(1)  & -       & -                       \\
           & 20221001 & M.W.1  & *       & 5.17(1)  & -       & -                       \\
           &          & I.W.1  & *       & 10.80(3) & -       & -                       \\
J1857-0120g& 20220429 & W.1  & 11(1)   & 2.18(1)  & 5.3(4)  & \ref{subsec:J1857-0120g}\\
           & 20250129 & W.1  & 12(1)   & 2.175(4) & 5.4(2)  & -                       \\
J1858+0319 & 20201026 & T.1  & -14(3)  & 42(1)    &-0.33(9) & \ref{subsec:J1858+0319} \\
J1858+0609g& 20210822 & W.1  & -20(1)  & 21(1)    & -1.0(1) & \ref{subsec:J1858+0609g} \\
           & 20260103 & W.1  & -20(1)  & 24(1)    & -0.8(1) & -                       \\
J1859+00   & 20230308 & W.1  & *       & 6.2(1)   & -       & \ref{subsec:J1859+00}   \\
           &          & W.2  &-19.6(1) & 2.81(1)  & -7.0(1) & -                       \\
           &          & W.3  & 19.8(1) & 2.48(1)  & 8.01(3) & -                       \\
J1901+0156 & 20191226 & L.1  & *       & 11.7(2)  & -       & \ref{subsec:J1901+0156} \\
           &          & C.1  & -38(16) & 14.2(2)  & -3(1)   & -                       \\
           &          & T.1  & -26(7)  & 13.4(3)  & -2.0(6) & -                       \\
           & 20221220 & L.1  & *       & 13.2(1)  & -       & -                       \\
           &          & C.1  & -36(11) & 13.6(1)  & -2.6(8) & -                       \\
           &          & T.1  & -34(8)  & 13.8(2)  & -2.5(6) & -                       \\
J1901-0104g& 20220420 & W.1  & *       & 16.3(4)  & -       & \ref{subsec:J1901-0104g}\\
J1902+0723 & 20220410 & W.1  & 46(6)   & 12.4(2)  & 3.7(4)  & \ref{subsec:J1902+0723} \\
J1902+1141 & 20230825 & W.1  & *       & 36(1)    & -       & \ref{subsec:J1902+1141} \\
           &          & W.2  & -7.4(1) & 2.90(2)  & -2.6(1) & -                       \\
J1903+0135 & 20200813 & W.1  & 15(1)   & 4.3(1)   & 3.5(1)  & \ref{subsec:J1903+0135} \\
J1903+0925 & 20211226 & L.1  & 20.3(3) & 7.14(2)  & 2.84(3) & \ref{subsec:J1903+0925} \\
           &          & T.1  &   27(1) & 7.13(2)  &  3.8(1) & -                       \\
           &          & L.1  & 20.1(3) & 7.05(3)  & 2.85(3) & -                       \\
           &          & T.1  &   31(1) & 7.20(3)  &  4.3(1) & -                       \\
J1903+1728g& 20240516 & L.1  & -22(10) & 4.92(4)  & -4(2)   & \ref{subsec:J1903+1728g}\\
           &          & T.1  & -27(13) & 4.92(4)  & -5(3)   & -                       \\
J1903+2225 & 20210716 & W.1  & -7.2(2) & 11.2(2)  &-0.64(3) & \ref{subsec:J1903+2225} \\
J1905+0656 & 20200205 & W.1  & 4.2(2)  & 25(1)    & 0.169(1)& \ref{subsec:J1905+0656} \\
           & 20231001 & W.1  & 4.1(1)  & 25(1)    & 0.167(1)& -                       \\
J1905+0758 & 20220625 & W.1  & *       & 13.0(3)  & -       & \ref{subsec:J1905+0758} \\
J1906+0414 & 20210507 & L.1  & -12(1)  & 4.95(4)  & -2.4(3) & \ref{subsec:J1906+0414} \\
           &          & L.2  & -12(1)  & 3.68(2)  & -3.2(4) & -                       \\
J1906+1854 & 20210802 & L.1  & 39(8)   & 16.0(1)  & 2.4(5)  & \ref{subsec:J1906+1854} \\
           &          & C.1  & 39(14)  & 15.7(1)  & 2.5(9)  & -                       \\
J1907+0709g& 20201107 & W.1  & *       & 2.089(3) & -       & \ref{subsec:J1907+0709g} \\
           & 20250807 & W.1  & *       & 2.095(3) & -       & -                       \\
J1908+0916 & 20191226 & L.1  & 33(3)   & 22.8(4)  & 1.5(1)  & \ref{subsec:J1908+0916} \\
           &          & T.1  & 31(4)   & 17.4(5)  & 1.8(2)  & -                       \\
J1909+0310g& 20220828 & W.1  & *       & 2.49(1)  & -       & \ref{subsec:J1909+0310g}\\
\hline 
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{llcrrrl}
 \hline
PSR name  & Obs.date  & M.N & \multicolumn{1}{c}{$P_2$} & \multicolumn{1}{c}{$P_3$} & \multicolumn{1}{c}{$D$} &  Notes     \\
%          &            &      &       &       &     &            \\
\multicolumn{1}{c}{(1)}       & \multicolumn{1}{c}{(2)}        & (3)  & \multicolumn{1}{c}{(4)}   & \multicolumn{1}{c}{(5)}   & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)}   \\
\hline     
           & 20250522 & W.1  & *       & 2.49(1)  & -       & -                       \\
J1909+1102 & 20200824 & L.1  &  54(23) & 14.2(2)  & 4(2)    & \ref{subsec:J1909+1102}\\
           &          & T.1  & 148(74) & 17.1(1)  & 9(4)    & -                       \\
J1910-0309 & 20250317 & L.1  & *       &  8.4(3)  & -       & \ref{subsec:J1910-0309}\\
           &          & C.1  & *       &   20(1)  & -       & -                       \\
           &          & T.1  & *       & 12.1(3)  & -       & -                       \\
J1912+2525 & 20210822 & W.1  & 7.0(4)  & 2.39(2)  & 2.9(1)  & \ref{subsec:J1912+2525} \\
           &          & W.2  & -5.0(3) & 9.4(2)   &-0.53(4) & -                       \\
J1913+0006g& 20250709 & T.1  & -10(2)  & 9.3(2)   & -1.1(3) & \ref{subsec:J1913+0006g} \\
           & 20250813 & T.1  & -7.2(5) & 10.1(1)  & -0.7(1) & -                       \\
J1913+0804g& 20220313 & W.1  & *       & 18.9(5)  & -       & \ref{subsec:J1913+0804g} \\     
           & 20220504 & W.1  & *       & 17.8(4)  & -       & -                       \\  
J1913+1011 & 20201206 & W.1  & -67(4)  & 8.94(3)  & -7.5(4) & \ref{subsec:J1913+1011} \\
           &          & W.2  & *       & 55(1)    & -       & -                       \\
J1914+0219 & 20240927 & L.1  & 19(1)   & 6.03(3)  & 3.2(1)  & \ref{subsec:J1914+0219} \\
J1914+0838 & 20220511 & W.1  & 9.2(2)  & 3.11(1)  & 2.9(1)  & \ref{subsec:J1914+0838} \\
J1914+1122 & 20200304 & T.1  & -12(1)  & 5.7(1)   & -2.1(2) & \ref{subsec:J1914+1122} \\
           & 20220513 & T.1  & -13(1)  & 5.9(1)   & -2.1(3) & -                       \\
J1915+0227 & 20201229 & L.1  & -155(60)& 7.8(1)   & -20(8)  & \ref{subsec:J1915+0227} \\
           & 20250813 & L.1  & -146(35)& 9.1(1)   & -16(4)  & -                       \\           
J1915+0738 & 20211010 & W.1  &  4.1(2) & 37(1)    & 0.112(2)& \ref{subsec:J1915+0738} \\
           &          & W.2  & -5.0(4) & 40(2)    & -0.13(2)& -                       \\
           &          & W.3  & *       & 2.22(1)  & -       & -                       \\
           & 20211208 & W.1  &  3.6(1) & 35(1)    & 0.104(1)& -                       \\
           &          & W.2  & -3.8(2) & 35(1)    &-0.11(1) & -                       \\
           & 20220117 & W.1  &  4.9(2) & 34(1)    & 0.141(2)& -                       \\
           &          & W.2  & -4.3(2) & 34(2)    &-0.12(1) & -                       \\
J1915+1009 & 20200306 & W.1  & -8.2(4) & 4.30(3)  & -1.9(1) & \ref{subsec:J1915+1009} \\
           & 20211118 & W.1  & -7.7(5) & 4.6(1)   & -1.7(1) & -                       \\
J1916+1030 & 20220202 & L.1  & 55(21)  & 13.1(2)  & 4(2)    & \ref{subsec:J1916+1030} \\
           &          & T.1  & *       & 16.9(4)  & -       & -  \\
J1918+26   & 20240420 & W.1  & -15(1)  & 5.9(2)   & -2.5(3) & \ref{subsec:J1918+26} \\
J1919+0727g& 20230818 & T.1  & *       & 17.0(8)  & -       & \ref{subsec:J1919+0727g}\\
J1919+2621 & 20210801 & W.1  & -14(1)  & 2.40(1)  & -6(1)   & \ref{subsec:J1919+2621} \\
J1901+0124 & 20201218 & W.1  & -201(78)& 10.5(1)  & -19(8)  & \ref{subsec:J1901+0124} \\
J1921+2003 & 20210208 & L.1  & 18(3)   & 8.4(1)   & 2.1(3)  & \ref{subsec:J1921+2003} \\
           &          & T.1  & *       & 8.4(1)   & -       & -  \\
J1921+2153 & 20200419 & L.1  & -11(1)  & 4.12(2)  & -2.6(3) & \ref{subsec:J1921+2153} \\
           &          & C.1  & -11(3)  & 4.13(3)  & -2.6(8) & -                       \\
           &          & T.1  & -7(1)   & 3.95(3)  & -1.9(2) & -                       \\
J1922+1733 & 20200514 & L.1  & *       & 9.4(3)   & -       & \ref{subsec:J1922+1733} \\
           &          & T.1  & 130(55) & 8.0(1)   & 16(7)   & -                       \\
J1922+2018 & 20210208 & L.1  & *       & 4.04(2)  & -       & \ref{subsec:J1922+2018} \\
           &          & T.1  & 9(1)    & 3.97(2)  & 2.3(3)  & -                       \\
           & 20210220 & L.1  & *       & 3.86(1)  & -       & -                       \\
           &          & T.1  & 8(1)    & 3.89(2)  & 2.1(2)  & -                       \\
J1924+2040 & 20191226 & W.1  & *       & 14.2(3)  & -       & \ref{subsec:J1924+2040} \\
           &          & W.2  & -3.9(1) & *        & -       & -                       \\
           &          & W.3  & 3.8(1)  & *        & -       & -                       \\
J1926+1631g& 20211226 & L.1  & -8(1)   & 5.76(2)  & -1.4(1) & \ref{subsec:J1926+1631g}\\
           &          & L.2  & *       & 43(2)    & -       & -                       \\
           &          & T.1  & -15(2)  & 6.6(1)   & -2.3(4) & -                       \\
           & 20250214 & L.1  & -8(1)   & 5.95(3)  & -1.4(1) & -                       \\
           &          & L.2  &  *      & 31(1)    &   -     & -                       \\
           &          & T.1  & -16(2)  & 6.1(1)   & -2.7(3) & -                       \\
J1926+1928 & 20190327 & W.1  & 6.3(2)  & 3.30(3)  & 1.92(5) & \ref{subsec:J1926+1928} \\
           & 20231228 & W.1  & 6.6(2)  & 3.08(1)  &  2.1(1) & -                       \\           
J1927+0911 & 20201220 & W.1  & -7.1(1) & 23.6(3)  &-0.30(1) & \ref{subsec:J1927+0911} \\
J1929+00   & 20210710 & W.1  & -31(7)  & 2.27(2)  & -13(3)  & \ref{subsec:J1929+00} \\
J1929+1905 & 20201121 & W.1  & -311(20)& 26.4(1)  & -12(1)  & \ref{subsec:J1929+1905} \\
J1929+1955 & 20190329 & L.1  & -69(8)  & 14.7(2)  & -4.7(6) & \ref{subsec:J1929+1955} \\
           & 20220819 & L.1  & -62(6)  & 13.4(1)  & -4.6(5) & -                       \\
J1930+2836 & 20211205 & L.1  & 4.1(2)  & 2.46(1)  & 1.7(1)  & \ref{subsec:J1930+2836} \\
           &          & T.1  & 8(2)    & 2.41(3)  & 3.2(6)  & -                       \\
J1931+30   & 20210701 & W.1  & -26(2)  & 13.0(2)  & -2.0(2) & \ref{subsec:J1931+30}   \\
J1931-0144 & 20221120 & W.1  & 15(1)   & 9.2(1)   & 1.6(1)  & \ref{subsec:J1931-0144} \\
J1932+2220 & 20230707 & W.1  &  *      & 38(1)    &   -     & \ref{subsec:J1932+2220} \\
J1937+2544 & 20210623 & T.1  & 18(1)   & 9.6(1)   & 1.8(1)  & \ref{subsec:J1937+2544} \\
J1937+2950 & 20210324 & T.1  & *       & 2.80(1)  &   -     & \ref{subsec:J1937+2950} \\
           &          & T.2  & *       & 53(3)    &   -     & -                       \\
\hline 
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{llcrrrl}
 \hline
PSR name  & Obs.date  & M.N & \multicolumn{1}{c}{$P_2$} & \multicolumn{1}{c}{$P_3$} & \multicolumn{1}{c}{$D$} &  Notes     \\
%          &            &      &       &       &     &            \\
\multicolumn{1}{c}{(1)}       & \multicolumn{1}{c}{(2)}        & (3)  & \multicolumn{1}{c}{(4)}   & \multicolumn{1}{c}{(5)}   & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)}   \\
\hline       
J1940+0239 & 20210719 & L.1  & 13(6)   & 6.5(1)   & 2.0(9)  & \ref{subsec:J1940+0239} \\ % Sim$P_3$
           &          & C.1  &   *     &  31(2)   & -       & -                       \\
           &          & T.1  & 11(1)   & 6.7(1)   & 1.6(2)  & -                       \\
J1941+0121 & 20250410 & W.1  & -248(39)& 6.28(3)  & -40(6)  & \ref{subsec:J1941+0121} \\
J1942+1743 & 20190330 & L.1  & 34(5)   & 6.4(1)   & 5.2(6)  & \ref{subsec:J1942+1743} \\
           &          & T.1  & 89(27)  & 6.6(1)   & 14(4)   & -                       \\
J1943+0609 & 20210717 & L.1  & 7.4(4)  & 5.37(2)  & 1.4(1)  & \ref{subsec:J1943+0609} \\ % Dif$P_3$
J1945+17   & 20240723 & C.1  & -16(1)  & 9.18(3)  & -1.8(2) & \ref{subsec:J1945+17}   \\
J1945+2410g& 20210707 & L.1  & -10(2)  & 11.3(1)  & -0.9(2) & \ref{subsec:J1945+2410g}\\
           &          & T.1  & -16(2)  & 11.7(1)  & -1.4(2) & -                       \\
J1947+10   & 20210806 & L.1  & *       & 2.34(1)  & -       & \ref{subsec:J1947+10}   \\
           &          & C.1  & 20(10)  & 2.32(1)  & 9(4)    & -                       \\
J1951+1123 & 20210710 & W.1  & 0.85(3) & 3.7(16)  & 0.2(1)  & \ref{subsec:J1951+1123} \\
J1951+4724 & 20250225 & L.1  & *       & 18(1)    & -       & \ref{subsec:J1951+4724} \\
           &          & L.2  & *       & 5.9(1)   & -       & -                       \\
           &          & T.1  & -138(73)& 2.31(3)  & -60(32) & -                       \\
J1953+1149 & 20210116 & W.1  & 7.3(2)  & 3.57(4)  & 2.05(3) & \ref{subsec:J1953+1149} \\
           &          & W.2  & *       & 17.0(5)  & -       & -                       \\
J1954+2923 & 20200607 & L.1  & *       & 16.2(1)  & -       & \ref{subsec:moduPSRs} \\ % \ref{subsec:J1954+2923_append}
           &          & T.1  & *       & 13.40(2) & -       & -                       \\
J1955+2930 & 20210315 & T.1  & -15(2)  & 5.00(5)  & -2.9(4) & \ref{subsec:J1955+2930} \\
J1959+3141g& 20231015 & W.1  & 58(11)  & 15.4(2)  & 3.8(7)  & \ref{subsec:J1959+3141g}\\
J1959+3620 & 20210327 & W.1  & *       & 18.6(3)  & -       & \ref{subsec:J1959+3620} \\
J2001+2856g& 20221004 & W.1  & -5.9(4) & 66(3)    & -0.09(1)& \ref{subsec:J2001+2856g}\\
           &          & W.2  &  7(1)   & 64(3)    & 0.104(3)& -                       \\
           & 20221111 & W.1  & -6.1(3) & 58(2)    & -0.11(1)& -                       \\
           &          & W.2  &  6.5(5) & 67(3)    & 0.097(2)& -                       \\
           & 20250417 & W.1  & -5.8(4) & 65(3)    & -0.09(1)& -                       \\
           &          & W.2  &  6.4(5) & 64(3)    & 0.100(2)& -                       \\
J2003+2916 & 20211202 & L.1  & -18(3)  & 2.165(4) & -9(1)   & \ref{subsec:J2003+2916} \\
           &          & T.1  &  23(8)  & 2.20(1)  & 11(3)   & -                       \\
J2006+4058 & 20210324 & W.1  & -17(1)  & 3.22(1)  & -5.4(5) & \ref{subsec:J2006+4058} \\
J2009+3326 & 20200125 & L.1  & -28(5)  & 6.16(4)  & -4(1)   & \ref{subsec:J2009+3326} \\
           &          &      & *       & 6.2(1)   & -       & -                       \\
J2011+3006g& 20230507 & L.1  &  -23(8) & 16.6(4)  & -1.4(5) & \ref{subsec:J2011+3006g} \\
           &          & C.1  &   12(1) & 16.6(3)  &  0.7(1) & -                       \\
           &          & T.1  & -55(25) & 16.6(4)  &  -3(2)  & -                       \\           
J2016+1948 & 20201110 & T.1  & 37(9)   & 3.89(3)  & 10(2)   & \ref{subsec:J2016+1948} \\
J2022+5154 & 20220917 & L.1  & *       & 36.7(4)  & -       & \ref{subsec:J2022+5154} \\
           &          & L.2  & 22(1)   & 5.80(2)  & 3.9(2)  & -                       \\
           &          & T.1  & *       & 18.9(1)  & -       & -                       \\
           &          & T.2  & 16(1)   & 5.85(1)  & 2.8(1)  & -                       \\
J2029+4453g& 20220606 & T.1  & -10(2)  & 48(2)    & -0.21(5)& \ref{subsec:J2029+4453g}\\
           & 20250427 & T.1  & -8(1)   & 40.7(5)  & -0.20(3)& -                       \\
J2037+3621 & 20230729 & W.1  & -109(40)& 32(1)    & -3(1)   & \ref{subsec:J2037+3621}\\
J2038+5319 & 20221122 & W.1  & 8.3(3)  & 2.877(4) & 2.9(1)  & \ref{subsec:J2038+5319} \\
J2045+3633 & 20200404 & L.1  & *       & 3.33(3)  & -       & \ref{subsec:J2045+3633} \\ 
           &          & C.1  & *       &  8.1(1)  & -       & -                       \\
           &          & T.1  & 36(2)   & 8.55(4)  & 4.2(2)  & -                       \\
           & 20210708 & L.1  & *       & 3.26(1)  & -       & -                       \\
           &          & C.1  & *       & 8.35(5)  & -       & -                       \\
           &          & T.1  & 33(2)   & 8.54(2)  & 3.8(2)  & -                       \\
J2046+1540 & 20250217 & L.1  & -10(1)  & 20.2(4)  & -0.47(4)& \ref{subsec:J2046+1540} \\ 
           &          & T.1  & -6.5(2) & 12.5(1)  & -0.52(2)& -                       \\
J2048+4951 & 20240731 & L.1  & *       & 10.8(2)  & -       & \ref{subsec:J2048+4951} \\
           &          & T.1  & -21(6)  & 10.7(2)  & -1.9(6) & -                       \\
           & 20250210 & L.1  & *       & 11.8(2)  & -       & -                       \\
           &          & T.1  & -18(4)  & 10.3(1)  & -1.8(4) & -                       \\
J2055+3630 & 20210621 & W.1  & 158(47) & 10.3(1)  & 15(4)   & \ref{subsec:J2055+3630} \\
J2101+5028g& 20240731 & W.1  & 36(7)   & 11.3(1)  & 3.2(6)  & \ref{subsec:J2101+5028g}\\
           & 20240920 & W.1  & 43(9)   & 11.3(1)  & 3.9(8)  & -                       \\
J2108+4441 & 20200308 & W.1  & 120(16) & 15.9(1)  & 7.5(9)  & \ref{subsec:J2108+4441} \\
J2112+4058 & 20211129 & W.1  & 2.44(2) & 4.1(5)   & 0.59(7) & \ref{subsec:J2112+4058} \\
J2116+1414 & 20250317 & W.1  & -28(5)  & 4.3(1)   & -7(1)   & \ref{subsec:J2116+1414} \\
J2122+2426 & 20210427 & L.1  & 75(21)  & 4.74(2)  & 16(4)   & \ref{subsec:J2122+2426} \\
J2123+36   & 20250125 & W.1  & 5.4(5)  & 2.81(2)  & 1.9(1)  & \ref{subsec:J2123+36}   \\
J2138+4911 & 20200402 & W.1  & -15(1)  & 9.9(2)   & -1.5(1) & \ref{subsec:J2138+4911} \\
J2150+5247 & 20221120 & L.1  &  *      &  9.7(1)  & -       & \ref{subsec:J2150+5247} \\
           &          & C.1  &  *      & 13.6(3)  & -       & -                      \\
\hline 
\addtocounter{table}{-1}
\end{tabular}
\begin{tabular}{llcrrrl}
 \hline
           &          & T.1  &  *      &  8.5(1)  & -       & -                      \\
J2208+4610 & 20211124 & L.1  & 24(6)   & 6.9(1)   & 3.4(9)  & \ref{subsec:J2208+4610} \\
           &          & T.1  & 8.4(9)  & 6.8(2)   & 1.2(1)  & -                       \\
J2215+1538 & 20250317 & W.1  & *       & 5.30(5)  & -       & \ref{subsec:J2215+1538} \\
J2219+4754 & 20210608 & W.1  &-1.57(1) & *        & -       & \ref{subsec:J2219+4754} \\
           &          & W.2  & 1.56(1) & *        & -       & -                       \\
J2329+4743 & 20201028 & L.1  & -26(4)  & 4.56(2)  & -6(1)   & \ref{subsec:J2329+4743} \\
           &          & C.1  & -22(5)  & 4.48(1)  & -5(1)   & -                       \\
J2338+4818 & 20250225 & T.1  & *       & 2.50(1)  & -       & \ref{subsec:J2338+4818}\\
J2340+08   & 20210125 & L.1  & 18.2(5) & 2.80(1)  & 6.5(2)  & \ref{subsec:J2340+08}   \\
           &          & L.2  & *       & 61(4)    & -       & -                       \\
\hline 
\end{tabular}
